Exponential-Size Neighborhoods for the Pickup-and-Delivery Traveling Salesman Problem

Neighborhood search is a cornerstone of state-of-the-art traveling salesman and vehicle routing metaheuristics. While neighborhood exploration procedures are well developed for problems with individual services, their counterparts for one-to-one pickup-and-delivery problems have been more scarcely studied. A direct extension of classic neighborhoods is often inefficient or complex due to the necessity of jointly considering service pairs. To circumvent these issues, we introduce major improvements to existing neighborhood searches for the pickup-and-delivery traveling salesman problem and new large neighborhoods. We show that the classical Relocate-Pair neighborhood can be fully explored in $O(n^2)$ instead of $O(n^3)$ time. We adapt the 4-Opt and Balas-Simonetti neighborhoods to consider precedence constraints. Moreover, we introduce an exponential-size neighborhood called 2k-Opt, which includes all solutions generated by multiple nested 2-Opts and can be searched in $O(n^2)$ time using dynamic programming. We conduct extensive computational experiments, highlighting the significant contribution of these new neighborhoods and speed-up strategies within two classical metaheuristics. Notably, our approach permits to repeatedly solve small pickup-and-delivery problem instances to optimality or near-optimality within milliseconds, and therefore it represents a valuable tool for time-critical applications such as meal delivery or mobility on demand.

==> (inline-0) <==
\begin{longtable}{@{}lcccccccccccccc@{}}
		\caption{Detailed results on the instances of Class~X} \label{tab:compresX}\\
		\toprule
		& & & & \multicolumn{3}{c}{RR} & & \multicolumn{3}{c}{RR-FAST} & & \multicolumn{3}{c}{HGS}\\
		\cmidrule{5-7}\cmidrule{9-11}\cmidrule{13-15}
		Instance & N & BKS &
		& Avg & Best & T(s) & % RR
		& Avg & Best & T(s) & % RR-FAST
		& Avg & Best & T(s) \\  % HGS
		\midrule
		\endhead
		\hline \multicolumn{15}{r}{\textit{(continued next page)}} \\
		\endfoot
		\bottomrule
		\endlastfoot
		X-n101-k25A & 101 & 8333 &  & \textbf{8333.00} & 8333.00 & 101.00 &  & \textbf{8333.00} & 8333.00 & 101.00 &  & \textbf{8333.00} & 8333.00 & 101.00 \\ 
        X-n101-k25B & 101 & 8341 &  & \textbf{8341.00} & 8341.00 & 101.00 &  & \textbf{8341.00} & 8341.00 & 101.00 &  & \textbf{8341.00} & 8341.00 & 101.00 \\ 
        X-n101-k25C & 101 & 8549 &  & \textbf{8549.00} & 8549.00 & 101.00 &  & \textbf{8549.00} & 8549.00 & 101.00 &  & \textbf{8549.00} & 8549.00 & 101.00 \\ 
        X-n106-k14A & 106 & 6019 &  & \textbf{6019.00} & 6019.00 & 105.00 &  & \textbf{6019.00} & 6019.00 & 105.00 &  & \textbf{6019.00} & 6019.00 & 105.00 \\ 
        X-n106-k14B & 106 & 6288 &  & \textbf{6288.00} & 6288.00 & 105.00 &  & \textbf{6288.00} & 6288.00 & 105.00 &  & \textbf{6288.00} & 6288.00 & 105.00 \\ 
        X-n106-k14C & 106 & 6399 &  & \textbf{6399.00} & 6399.00 & 105.00 &  & \textbf{6399.00} & 6399.00 & 105.00 &  & \textbf{6399.00} & 6399.00 & 105.00 \\ 
        X-n110-k13A & 110 & 9421 &  & \textbf{9421.00} & 9421.00 & 109.00 &  & \textbf{9421.00} & 9421.00 & 109.00 &  & \textbf{9421.00} & 9421.00 & 109.00 \\ 
        X-n110-k13B & 110 & 9429 &  & \textbf{9429.00} & 9429.00 & 109.00 &  & \textbf{9429.00} & 9429.00 & 109.00 &  & \textbf{9429.00} & 9429.00 & 109.00 \\ 
        X-n110-k13C & 110 & 9779 &  & \textbf{9779.00} & 9779.00 & 109.00 &  & \textbf{9779.00} & 9779.00 & 109.00 &  & \textbf{9779.00} & 9779.00 & 109.00 \\ 
        X-n115-k10A & 115 & 9885 &  & 9894.40 & 9885.00 & 115.00 &  & \textbf{9885.00} & 9885.00 & 115.00 &  & \textbf{9885.00} & 9885.00 & 115.00 \\ 
        X-n115-k10B & 115 & 9837 &  & \textbf{9837.00} & 9837.00 & 115.00 &  & \textbf{9837.00} & 9837.00 & 115.00 &  & \textbf{9837.00} & 9837.00 & 115.00 \\ 
        X-n115-k10C & 115 & 10054 &  & 10056.20 & 10054.00 & 115.00 &  & \textbf{10054.00} & 10054.00 & 115.00 &  & \textbf{10054.00} & 10054.00 & 115.00 \\ 
        X-n120-k6A & 120 & 9311 &  & \textbf{9311.00} & 9311.00 & 119.00 &  & \textbf{9311.00} & 9311.00 & 119.00 &  & \textbf{9311.00} & 9311.00 & 119.00 \\ 
        X-n120-k6B & 120 & 9533 &  & \textbf{9533.00} & 9533.00 & 119.00 &  & \textbf{9533.00} & 9533.00 & 119.00 &  & \textbf{9533.00} & 9533.00 & 119.00 \\ 
        X-n120-k6C & 120 & 9595 &  & \textbf{9595.00} & 9595.00 & 119.00 &  & \textbf{9595.00} & 9595.00 & 119.00 &  & \textbf{9595.00} & 9595.00 & 119.00 \\ 
        X-n125-k30A & 125 & 7762 &  & 7773.00 & 7773.00 & 125.00 &  & 7773.00 & 7773.00 & 125.00 &  & \textbf{7762.00} & 7762.00 & 125.00 \\ 
        X-n125-k30B & 125 & 7746 &  & \textbf{7746.00} & 7746.00 & 125.00 &  & \textbf{7746.00} & 7746.00 & 125.00 &  & \textbf{7746.00} & 7746.00 & 125.00 \\ 
        X-n125-k30C & 125 & 8078 &  & 8080.30 & 8078.00 & 125.00 &  & 8078.20 & 8078.00 & 125.00 &  & \textbf{8078.00} & 8078.00 & 125.00 \\ 
        X-n129-k18A & 129 & 9905 &  & 9966.30 & 9953.00 & 129.00 &  & 9949.10 & 9908.00 & 129.00 &  & \textbf{9905.00} & 9905.00 & 129.00 \\ 
        X-n129-k18B & 129 & 9916 &  & \textbf{9916.00} & 9916.00 & 129.00 &  & \textbf{9916.00} & 9916.00 & 129.00 &  & \textbf{9916.00} & 9916.00 & 129.00 \\ 
        X-n129-k18C & 129 & 10100 &  & \textbf{10100.00} & 10100.00 & 129.00 &  & \textbf{10100.00} & 10100.00 & 129.00 &  & \textbf{10100.00} & 10100.00 & 129.00 \\ 
        X-n134-k13A & 134 & 5393 &  & 5393.70 & 5393.00 & 133.00 &  & \textbf{5393.00} & 5393.00 & 133.00 &  & \textbf{5393.00} & 5393.00 & 133.00 \\ 
        X-n134-k13B & 134 & 5552 &  & 5560.90 & 5552.00 & 133.00 &  & 5555.90 & 5554.00 & 133.00 &  & \textbf{5552.00} & 5552.00 & 133.00 \\ 
        X-n134-k13C & 134 & 5500 &  & 5505.50 & 5500.00 & 133.00 &  & 5500.50 & 5500.00 & 133.00 &  & \textbf{5500.00} & 5500.00 & 133.00 \\ 
        X-n139-k10A & 139 & 10710 &  & 10719.60 & 10710.00 & 139.00 &  & 10712.10 & 10710.00 & 139.00 &  & \textbf{10710.00} & 10710.00 & 139.00 \\ 
        X-n139-k10B & 139 & 10607 &  & 10608.40 & 10607.00 & 139.00 &  & \textbf{10607.00} & 10607.00 & 139.00 &  & \textbf{10607.00} & 10607.00 & 139.00 \\ 
        X-n139-k10C & 139 & 10534 &  & 10556.70 & 10534.00 & 139.00 &  & \textbf{10534.00} & 10534.00 & 139.00 &  & \textbf{10534.00} & 10534.00 & 139.00 \\ 
        X-n143-k7A & 143 & 10634 &  & \textbf{10634.00} & 10634.00 & 143.00 &  & 10642.90 & 10634.00 & 143.00 &  & \textbf{10634.00} & 10634.00 & 143.00 \\ 
        X-n143-k7B & 143 & 10672 &  & \textbf{10672.00} & 10672.00 & 143.00 &  & \textbf{10672.00} & 10672.00 & 143.00 &  & \textbf{10672.00} & 10672.00 & 143.00 \\ 
        X-n143-k7C & 143 & 11331 &  & 11336.60 & 11331.00 & 143.00 &  & 11331.30 & 11331.00 & 143.00 &  & \textbf{11331.00} & 11331.00 & 143.00 \\ 
        X-n148-k46A & 148 & 10227 &  & 10342.20 & 10258.00 & 147.00 &  & 10291.00 & 10227.00 & 147.00 &  & \textbf{10227.00} & 10227.00 & 147.00 \\ 
        X-n148-k46B & 148 & 10394 &  & 10422.10 & 10395.00 & 147.00 &  & 10395.30 & 10394.00 & 147.00 &  & \textbf{10394.00} & 10394.00 & 147.00 \\ 
        X-n148-k46C & 148 & 10313 &  & 10314.40 & 10313.00 & 147.00 &  & \textbf{10313.00} & 10313.00 & 147.00 &  & \textbf{10313.00} & 10313.00 & 147.00 \\ 
        X-n153-k22A & 153 & 7160 &  & 7165.80 & 7160.00 & 153.00 &  & \textbf{7160.00} & 7160.00 & 153.00 &  & \textbf{7160.00} & 7160.00 & 153.00 \\ 
        X-n153-k22B & 153 & 7348 &  & 7389.80 & 7367.00 & 153.00 &  & 7376.10 & 7348.00 & 153.00 &  & \textbf{7348.00} & 7348.00 & 153.00 \\ 
        X-n153-k22C & 153 & 7325 &  & 7426.40 & 7385.00 & 153.00 &  & 7381.60 & 7360.00 & 153.00 &  & \textbf{7325.00} & 7325.00 & 153.00 \\ 
        X-n157-k13A & 157 & 6547 &  & 6554.40 & 6548.00 & 157.00 &  & 6549.10 & 6547.00 & 157.00 &  & \textbf{6547.00} & 6547.00 & 157.00 \\ 
        X-n157-k13B & 157 & 6589 &  & \textbf{6589.00} & 6589.00 & 157.00 &  & \textbf{6589.00} & 6589.00 & 157.00 &  & \textbf{6589.00} & 6589.00 & 157.00 \\ 
        X-n157-k13C & 157 & 6847 &  & 6847.10 & 6847.00 & 157.00 &  & \textbf{6847.00} & 6847.00 & 157.00 &  & \textbf{6847.00} & 6847.00 & 157.00 \\ 
        X-n162-k11A & 162 & 10589 &  & 10643.80 & 10642.00 & 161.00 &  & 10639.20 & 10624.00 & 161.00 &  & \textbf{10589.00} & 10589.00 & 161.00 \\ 
        X-n162-k11B & 162 & 10754 &  & 10814.00 & 10772.00 & 161.00 &  & 10783.80 & 10768.00 & 161.00 &  & 10755.00 & 10754.00 & 161.00 \\ 
        X-n162-k11C & 162 & 10724 &  & 10741.50 & 10724.00 & 161.00 &  & 10724.40 & 10724.00 & 161.00 &  & \textbf{10724.00} & 10724.00 & 161.00 \\ 
        X-n167-k10A & 167 & 10894 &  & 10899.80 & 10894.00 & 167.00 &  & \textbf{10894.00} & 10894.00 & 167.00 &  & \textbf{10894.00} & 10894.00 & 167.00 \\ 
        X-n167-k10B & 167 & 11676 &  & 11712.20 & 11677.00 & 167.00 &  & 11684.80 & 11677.00 & 167.00 &  & \textbf{11676.00} & 11676.00 & 167.00 \\ 
        X-n167-k10C & 167 & 11647 &  & 11647.40 & 11647.00 & 167.00 &  & \textbf{11647.00} & 11647.00 & 167.00 &  & \textbf{11647.00} & 11647.00 & 167.00 \\ 
        X-n172-k51A & 172 & 10203 &  & 10360.80 & 10307.00 & 171.00 &  & 10337.10 & 10293.00 & 171.00 &  & \textbf{10203.00} & 10203.00 & 171.00 \\ 
        X-n172-k51B & 172 & 10281 &  & 10287.30 & 10281.00 & 171.00 &  & 10281.50 & 10281.00 & 171.00 &  & \textbf{10281.00} & 10281.00 & 171.00 \\ 
        X-n172-k51C & 172 & 10501 &  & 10505.00 & 10501.00 & 171.00 &  & \textbf{10501.00} & 10501.00 & 171.00 &  & \textbf{10501.00} & 10501.00 & 171.00 \\ 
        X-n176-k26A & 176 & 11698 &  & 11739.60 & 11710.00 & 175.00 &  & 11711.40 & 11698.00 & 175.00 &  & \textbf{11698.00} & 11698.00 & 175.00 \\ 
        X-n176-k26B & 176 & 11655 &  & 11665.10 & 11655.00 & 175.00 &  & \textbf{11655.00} & 11655.00 & 175.00 &  & \textbf{11655.00} & 11655.00 & 175.00 \\ 
        X-n176-k26C & 176 & 11986 &  & 12031.00 & 11986.00 & 175.00 &  & 11989.30 & 11986.00 & 175.00 &  & \textbf{11986.00} & 11986.00 & 175.00 \\ 
        X-n181-k23A & 181 & 7986 &  & 7989.30 & 7986.00 & 181.00 &  & \textbf{7986.00} & 7986.00 & 181.00 &  & \textbf{7986.00} & 7986.00 & 181.00 \\ 
        X-n181-k23B & 181 & 8087 &  & 8129.20 & 8102.00 & 181.00 &  & 8106.20 & 8088.00 & 181.00 &  & \textbf{8087.00} & 8087.00 & 181.00 \\ 
        X-n181-k23C & 181 & 8396 &  & 8516.40 & 8469.00 & 181.00 &  & 8462.70 & 8413.00 & 181.00 &  & \textbf{8396.00} & 8396.00 & 181.00 \\ 
        X-n186-k15A & 186 & 11967 &  & 11986.30 & 11975.00 & 185.00 &  & 11975.90 & 11967.00 & 185.10 &  & \textbf{11967.00} & 11967.00 & 185.00 \\ 
        X-n186-k15B & 186 & 12314 &  & 12380.00 & 12337.00 & 185.00 &  & 12328.90 & 12314.00 & 185.00 &  & \textbf{12314.00} & 12314.00 & 185.00 \\ 
        X-n186-k15C & 186 & 12297 &  & 12301.40 & 12297.00 & 185.00 &  & \textbf{12297.00} & 12297.00 & 185.00 &  & \textbf{12297.00} & 12297.00 & 185.00 \\ 
        X-n190-k8A & 190 & 6770 &  & 6779.00 & 6772.00 & 189.00 &  & 6771.10 & 6770.00 & 189.00 &  & \textbf{6770.00} & 6770.00 & 189.00 \\ 
        X-n190-k8B & 190 & 7043 &  & 7065.30 & 7050.00 & 189.00 &  & 7052.80 & 7044.00 & 189.10 &  & 7043.10 & 7043.00 & 189.00 \\ 
        X-n190-k8C & 190 & 7200 &  & 7297.90 & 7293.00 & 189.00 &  & 7293.50 & 7292.00 & 189.00 &  & 7210.60 & 7200.00 & 189.00 \\ 
        X-n195-k51A & 195 & 11658 &  & 11678.90 & 11671.00 & 195.00 &  & 11673.80 & 11673.00 & 195.00 &  & \textbf{11658.00} & 11658.00 & 195.00 \\ 
        X-n195-k51B & 195 & 12023 &  & 12036.20 & 12023.00 & 195.00 &  & 12024.50 & 12023.00 & 195.00 &  & \textbf{12023.00} & 12023.00 & 195.00 \\ 
        X-n195-k51C & 195 & 12119 &  & 12188.40 & 12156.00 & 195.00 &  & 12137.90 & 12119.00 & 195.00 &  & 12134.80 & 12127.00 & 195.00 \\ 
        X-n200-k36A & 200 & 8539 &  & 8547.50 & 8539.00 & 199.00 &  & 8539.30 & 8539.00 & 199.00 &  & \textbf{8539.00} & 8539.00 & 199.00 \\ 
        X-n200-k36B & 200 & 8372 &  & 8386.30 & 8378.00 & 199.00 &  & 8377.70 & 8374.00 & 199.00 &  & 8375.60 & 8372.00 & 199.00 \\ 
        X-n200-k36C & 200 & 8892 &  & 8895.00 & 8892.00 & 199.00 &  & \textbf{8892.00} & 8892.00 & 199.00 &  & \textbf{8892.00} & 8892.00 & 199.00 \\ 
        X-n204-k19A & 204 & 12062 &  & 12155.10 & 12083.00 & 203.00 &  & 12080.50 & 12062.00 & 203.10 &  & 12064.10 & 12062.00 & 203.00 \\ 
        X-n204-k19B & 204 & 11676 &  & 11714.80 & 11676.00 & 203.00 &  & 11691.40 & 11678.00 & 203.00 &  & \textbf{11676.00} & 11676.00 & 203.00 \\ 
        X-n204-k19C & 204 & 11754 &  & 11809.90 & 11754.00 & 203.00 &  & \textbf{11754.00} & 11754.00 & 203.00 &  & \textbf{11754.00} & 11754.00 & 203.00 \\ 
        X-n209-k16A & 209 & 12940 &  & 13015.40 & 12940.00 & 209.00 &  & 12993.40 & 12974.00 & 209.00 &  & \textbf{12940.00} & 12940.00 & 209.00 \\ 
        X-n209-k16B & 209 & 13053 &  & 13140.20 & 13058.00 & 209.00 &  & 13085.70 & 13054.00 & 209.00 &  & \textbf{13053.00} & 13053.00 & 209.00 \\ 
        X-n209-k16C & 209 & 13251 &  & 13451.70 & 13349.00 & 209.00 &  & 13374.30 & 13263.00 & 209.00 &  & \textbf{13251.00} & 13251.00 & 209.00 \\ 
        X-n214-k11A & 214 & 7314 &  & 7385.40 & 7376.00 & 213.00 &  & 7373.90 & 7359.00 & 213.00 &  & \textbf{7314.00} & 7314.00 & 213.00 \\ 
        X-n214-k11B & 214 & 7414 &  & 7486.50 & 7435.00 & 213.00 &  & 7430.70 & 7414.00 & 213.00 &  & \textbf{7414.00} & 7414.00 & 213.00 \\ 
        X-n214-k11C & 214 & 7333 &  & 7364.20 & 7333.00 & 213.00 &  & 7334.60 & 7333.00 & 213.00 &  & \textbf{7333.00} & 7333.00 & 213.00 \\ 
        X-n219-k73A & 219 & 13148 &  & 13293.60 & 13252.00 & 219.00 &  & 13249.70 & 13162.00 & 219.00 &  & 13156.50 & 13148.00 & 219.00 \\ 
        X-n219-k73B & 219 & 13216 &  & 13313.90 & 13261.00 & 219.00 &  & 13283.80 & 13225.00 & 219.00 &  & \textbf{13216.00} & 13216.00 & 219.00 \\ 
        X-n219-k73C & 219 & 13213 &  & 13343.60 & 13302.00 & 219.00 &  & 13301.10 & 13283.00 & 219.00 &  & 13219.00 & 13213.00 & 219.00 \\ 
        X-n223-k34A & 223 & 12448 &  & 12474.50 & 12457.00 & 223.00 &  & 12462.40 & 12452.00 & 223.00 &  & \textbf{12448.00} & 12448.00 & 223.00 \\ 
        X-n223-k34B & 223 & 12874 &  & 12944.00 & 12875.00 & 223.00 &  & 12881.70 & 12874.00 & 223.00 &  & \textbf{12874.00} & 12874.00 & 223.00 \\ 
        X-n223-k34C & 223 & 12958 &  & 12990.30 & 12958.00 & 223.00 &  & \textbf{12958.00} & 12958.00 & 223.00 &  & \textbf{12958.00} & 12958.00 & 223.00 \\ 
        X-n228-k23A & 228 & 10201 &  & 10227.80 & 10201.00 & 227.00 &  & 10201.90 & 10201.00 & 227.00 &  & \textbf{10201.00} & 10201.00 & 227.00 \\ 
        X-n228-k23B & 228 & 10508 &  & 10550.80 & 10517.00 & 227.00 &  & 10518.20 & 10512.00 & 227.00 &  & \textbf{10508.00} & 10508.00 & 227.00 \\ 
        X-n228-k23C & 228 & 10360 &  & 10415.90 & 10360.00 & 227.00 &  & 10373.10 & 10360.00 & 227.00 &  & \textbf{10360.00} & 10360.00 & 227.00 \\ 
        X-n233-k16A & 233 & 12512 &  & 12558.40 & 12520.00 & 233.00 &  & 12519.40 & 12512.00 & 233.00 &  & \textbf{12512.00} & 12512.00 & 233.00 \\ 
        X-n233-k16B & 233 & 12834 &  & 12919.00 & 12834.00 & 233.00 &  & 12878.00 & 12834.00 & 233.00 &  & 12835.00 & 12834.00 & 233.00 \\ 
        X-n233-k16C & 233 & 13037 &  & 13168.60 & 13037.00 & 233.00 &  & 13042.30 & 13037.00 & 233.00 &  & \textbf{13037.00} & 13037.00 & 233.00 \\ 
        X-n237-k14A & 237 & 13711 &  & 13813.50 & 13728.00 & 237.00 &  & 13762.50 & 13711.00 & 237.00 &  & \textbf{13711.00} & 13711.00 & 237.00 \\ 
        X-n237-k14B & 237 & 13389 &  & 13493.00 & 13452.00 & 237.00 &  & 13431.50 & 13393.00 & 237.00 &  & 13389.80 & 13389.00 & 237.00 \\ 
        X-n237-k14C & 237 & 13874 &  & 14130.10 & 14026.00 & 237.00 &  & 13995.60 & 13961.00 & 237.00 &  & 13910.60 & 13874.00 & 237.00 \\ 
        X-n242-k48A & 242 & 13374 &  & 13517.90 & 13402.00 & 241.00 &  & 13404.30 & 13374.00 & 241.00 &  & 13394.90 & 13374.00 & 241.00 \\ 
        X-n242-k48B & 242 & 13514 &  & 13707.70 & 13656.00 & 241.00 &  & 13643.00 & 13611.00 & 241.00 &  & \textbf{13514.00} & 13514.00 & 241.00 \\ 
        X-n242-k48C & 242 & 13669 &  & 13833.50 & 13695.00 & 241.00 &  & 13719.60 & 13689.00 & 241.00 &  & \textbf{13669.00} & 13669.00 & 241.00 \\ 
        X-n247-k50A & 247 & 8188 &  & 8347.00 & 8260.00 & 247.00 &  & 8288.90 & 8188.00 & 247.00 &  & \textbf{8188.00} & 8188.00 & 247.00 \\ 
        X-n247-k50B & 247 & 8231 &  & 8329.60 & 8320.00 & 247.00 &  & 8313.60 & 8304.00 & 247.00 &  & 8235.80 & 8231.00 & 247.00 \\ 
        X-n247-k50C & 247 & 8448 &  & 8563.70 & 8469.00 & 247.00 &  & 8463.90 & 8448.00 & 247.00 &  & 8458.10 & 8448.00 & 247.00 \\ 
        X-n251-k28A & 251 & 12437 &  & 12574.50 & 12500.00 & 251.00 &  & 12507.00 & 12499.00 & 251.00 &  & 12442.20 & 12442.00 & 251.00 \\ 
        X-n251-k28B & 251 & 12627 &  & 12771.60 & 12715.00 & 251.00 &  & 12714.90 & 12643.00 & 251.00 &  & 12644.40 & 12627.00 & 251.00 \\ 
        X-n251-k28C & 251 & 12819 &  & 12938.20 & 12824.00 & 251.00 &  & 12849.00 & 12839.00 & 251.00 &  & 12825.50 & 12819.00 & 251.00 \\ 
        X-n256-k16A & 256 & 11035 &  & 11082.30 & 11049.00 & 255.00 &  & 11061.30 & 11044.00 & 255.00 &  & \textbf{11035.00} & 11035.00 & 255.00 \\ 
        X-n256-k16B & 256 & 11447 &  & 11555.90 & 11527.00 & 255.00 &  & 11495.50 & 11464.00 & 255.00 &  & \textbf{11447.00} & 11447.00 & 255.00 \\ 
        X-n256-k16C & 256 & 11683 &  & 11881.90 & 11837.00 & 255.00 &  & 11815.20 & 11750.00 & 255.00 &  & 11690.60 & 11683.00 & 255.00 \\ 
        X-n261-k13A & 261 & 14253 &  & 14433.10 & 14280.00 & 261.00 &  & 14325.40 & 14253.00 & 261.00 &  & \textbf{14253.00} & 14253.00 & 261.00 \\ 
        X-n261-k13B & 261 & 14285 &  & 14383.90 & 14337.00 & 261.00 &  & 14346.90 & 14327.00 & 261.00 &  & \textbf{14285.00} & 14285.00 & 261.00 \\ 
        X-n261-k13C & 261 & 14503 &  & 14772.20 & 14628.00 & 261.00 &  & 14534.00 & 14503.00 & 261.00 &  & \textbf{14503.00} & 14503.00 & 261.00 \\ 
        X-n266-k58A & 266 & 13120 &  & 13228.00 & 13147.00 & 265.00 &  & 13183.50 & 13174.00 & 265.00 &  & 13120.40 & 13120.00 & 265.00 \\ 
        X-n266-k58B & 266 & 13301 &  & 13461.50 & 13402.00 & 265.00 &  & 13401.00 & 13353.00 & 265.00 &  & 13333.90 & 13327.00 & 265.00 \\ 
        X-n266-k58C & 266 & 13319 &  & 13467.30 & 13411.00 & 265.00 &  & 13393.80 & 13322.00 & 265.00 &  & 13319.60 & 13319.00 & 265.00 \\ 
        X-n270-k35A & 270 & 13229 &  & 13396.00 & 13306.00 & 269.00 &  & 13329.60 & 13300.00 & 269.00 &  & \textbf{13229.00} & 13229.00 & 269.00 \\ 
        X-n270-k35B & 270 & 13215 &  & 13340.00 & 13224.00 & 269.00 &  & 13223.10 & 13215.00 & 269.00 &  & \textbf{13215.00} & 13215.00 & 269.00 \\ 
        X-n270-k35C & 270 & 13223 &  & 13422.60 & 13345.00 & 269.00 &  & 13272.90 & 13233.00 & 269.00 &  & 13229.60 & 13223.00 & 269.00 \\ 
        X-n275-k28A & 275 & 9446 &  & 9575.40 & 9520.00 & 275.00 &  & 9477.10 & 9450.00 & 275.00 &  & 9450.00 & 9450.00 & 275.00 \\ 
        X-n275-k28B & 275 & 9688 &  & 9822.80 & 9768.00 & 275.00 &  & 9757.50 & 9708.00 & 275.00 &  & 9692.40 & 9688.00 & 275.00 \\ 
        X-n275-k28C & 275 & 9773 &  & 9866.90 & 9786.00 & 275.00 &  & 9786.20 & 9779.00 & 275.00 &  & 9781.30 & 9773.00 & 275.00 \\ 
        X-n280-k17A & 280 & 14621 &  & 14782.80 & 14695.00 & 279.00 &  & 14680.30 & 14650.00 & 279.00 &  & 14622.40 & 14621.00 & 279.00 \\ 
        X-n280-k17B & 280 & 14860 &  & 15082.90 & 14970.00 & 279.00 &  & 14989.20 & 14909.00 & 279.00 &  & \textbf{14860.00} & 14860.00 & 279.00 \\ 
        X-n280-k17C & 280 & 14961 &  & 15215.80 & 15067.00 & 279.00 &  & 15066.00 & 14969.00 & 279.00 &  & 14984.20 & 14961.00 & 279.00 \\ 
        X-n284-k15A & 284 & 10020 &  & 10076.70 & 10046.00 & 283.00 &  & 10048.90 & 10036.00 & 283.00 &  & \textbf{10020.00} & 10020.00 & 283.00 \\ 
        X-n284-k15B & 284 & 10293 &  & 10398.20 & 10329.00 & 283.00 &  & 10348.00 & 10310.00 & 283.00 &  & 10295.40 & 10293.00 & 283.00 \\ 
        X-n284-k15C & 284 & 10362 &  & 10502.20 & 10374.00 & 283.00 &  & 10381.30 & 10364.00 & 283.00 &  & 10365.60 & 10362.00 & 283.00 \\ 
        X-n289-k60A & 289 & 14447 &  & 14670.80 & 14585.00 & 289.00 &  & 14579.50 & 14572.00 & 289.00 &  & 14470.70 & 14447.00 & 289.00 \\ 
        X-n289-k60B & 289 & 14429 &  & 14513.30 & 14452.00 & 289.00 &  & 14459.50 & 14440.00 & 289.00 &  & 14438.10 & 14429.00 & 289.00 \\ 
        X-n289-k60C & 289 & 14681 &  & 14943.20 & 14772.00 & 289.00 &  & 14845.30 & 14730.00 & 289.00 &  & 14684.50 & 14681.00 & 289.00 \\ 
        X-n294-k50A & 294 & 14644 &  & 14972.10 & 14721.00 & 293.00 &  & 14686.60 & 14644.00 & 293.00 &  & \textbf{14644.00} & 14644.00 & 293.00 \\ 
        X-n294-k50B & 294 & 14884 &  & 15027.00 & 14918.00 & 293.00 &  & 14931.00 & 14893.00 & 293.00 &  & 14887.20 & 14884.00 & 293.00 \\ 
        X-n294-k50C & 294 & 15483 &  & 15773.70 & 15552.00 & 293.00 &  & 15635.00 & 15577.00 & 293.00 &  & 15544.30 & 15511.00 & 293.00 \\ 
        X-n298-k31A & 298 & 15184 &  & 15396.60 & 15271.00 & 297.00 &  & 15235.00 & 15187.00 & 297.00 &  & 15190.30 & 15187.00 & 297.00 \\ 
        X-n298-k31B & 298 & 15237 &  & 15475.80 & 15262.00 & 297.00 &  & 15280.60 & 15243.00 & 297.00 &  & 15251.40 & 15237.00 & 297.00 \\ 
        X-n298-k31C & 298 & 15482 &  & 15718.60 & 15579.00 & 297.00 &  & 15601.60 & 15538.00 & 297.00 &  & 15508.30 & 15482.00 & 297.00 \\ 
        X-n303-k21A & 303 & 12331 &  & 12434.00 & 12362.00 & 303.00 &  & 12382.10 & 12362.00 & 303.00 &  & 12354.70 & 12337.00 & 303.00 \\ 
        X-n303-k21B & 303 & 12337 &  & 12518.10 & 12418.00 & 303.00 &  & 12408.00 & 12371.00 & 303.00 &  & 12349.40 & 12348.00 & 303.00 \\ 
        X-n303-k21C & 303 & 12190 &  & 12409.70 & 12313.00 & 303.00 &  & 12331.50 & 12232.00 & 303.00 &  & 12207.00 & 12190.00 & 303.00 \\ 
        X-n308-k13A & 308 & 14392 &  & 14522.70 & 14459.00 & 307.00 &  & 14454.00 & 14397.00 & 307.00 &  & 14400.80 & 14392.00 & 307.00 \\ 
        X-n308-k13B & 308 & 14637 &  & 14732.20 & 14639.00 & 307.00 &  & 14645.20 & 14639.00 & 307.00 &  & 14637.20 & 14637.00 & 307.00 \\ 
        X-n308-k13C & 308 & 14927 &  & 15119.20 & 15015.00 & 307.00 &  & 15033.90 & 14964.00 & 307.00 &  & 14959.70 & 14936.00 & 307.00 \\ 
        X-n313-k71A & 313 & 13963 &  & 14128.80 & 14046.00 & 313.00 &  & 13994.40 & 13970.00 & 313.00 &  & \textbf{13963.00} & 13963.00 & 313.00 \\ 
        X-n313-k71B & 313 & 14066 &  & 14291.30 & 14082.00 & 313.00 &  & 14103.50 & 14078.00 & 313.00 &  & 14096.40 & 14066.00 & 313.00 \\ 
        X-n313-k71C & 313 & 14242 &  & 14601.10 & 14329.00 & 313.00 &  & 14380.80 & 14289.00 & 313.00 &  & \textbf{14242.00} & 14242.00 & 313.00 \\ 
        X-n317-k53A & 317 & 9901 &  & 9959.80 & 9907.00 & 317.00 &  & 9913.70 & 9901.00 & 317.00 &  & \textbf{9901.00} & 9901.00 & 317.00 \\ 
        X-n317-k53B & 317 & 9963 &  & 10018.50 & 9982.00 & 317.00 &  & 9993.30 & 9974.00 & 317.00 &  & 9963.10 & 9963.00 & 317.00 \\ 
        X-n317-k53C & 317 & 10054 &  & 10080.20 & 10058.00 & 317.00 &  & 10068.80 & 10054.00 & 317.00 &  & \textbf{10054.00} & 10054.00 & 317.00 \\ 
        X-n322-k28A & 322 & 15091 &  & 15280.90 & 15193.00 & 321.00 &  & 15199.70 & 15140.00 & 321.00 &  & 15096.50 & 15092.00 & 321.00 \\ 
        X-n322-k28B & 322 & 15553 &  & 15833.00 & 15662.00 & 321.00 &  & 15666.20 & 15627.00 & 321.00 &  & 15630.40 & 15609.00 & 321.00 \\ 
        X-n322-k28C & 322 & 15833 &  & 16171.40 & 16057.00 & 321.00 &  & 16030.70 & 15903.00 & 321.00 &  & 15894.20 & 15880.00 & 321.00 \\ 
        X-n327-k20A & 327 & 14786 &  & 14890.30 & 14812.00 & 327.00 &  & 14818.20 & 14804.00 & 327.00 &  & 14787.80 & 14786.00 & 327.00 \\ 
        X-n327-k20B & 327 & 15095 &  & 15243.10 & 15148.00 & 327.00 &  & 15160.40 & 15121.00 & 327.00 &  & 15166.30 & 15095.00 & 327.00 \\ 
        X-n327-k20C & 327 & 15083 &  & 15444.70 & 15360.00 & 327.00 &  & 15312.00 & 15248.00 & 327.00 &  & 15166.70 & 15152.00 & 327.00 \\ 
        X-n331-k15A & 331 & 15726 &  & 15938.10 & 15760.00 & 331.00 &  & 15805.60 & 15736.00 & 331.00 &  & \textbf{15726.00} & 15726.00 & 331.00 \\ 
        X-n331-k15B & 331 & 16236 &  & 16643.60 & 16498.00 & 331.00 &  & 16479.50 & 16366.00 & 331.00 &  & 16322.40 & 16302.00 & 331.00 \\ 
        X-n331-k15C & 331 & 16419 &  & 16839.10 & 16561.00 & 331.00 &  & 16610.40 & 16426.00 & 331.00 &  & 16544.50 & 16419.00 & 331.00 \\ 
        X-n336-k84A & 336 & 16002 &  & 16216.30 & 16078.00 & 335.00 &  & 16041.40 & 16012.00 & 335.00 &  & \textbf{16002.00} & 16002.00 & 335.00 \\ 
        X-n336-k84B & 336 & 16050 &  & 16153.20 & 16109.00 & 335.00 &  & 16120.70 & 16091.00 & 335.00 &  & 16051.00 & 16050.00 & 335.00 \\ 
        X-n336-k84C & 336 & 16368 &  & 16828.40 & 16697.00 & 335.00 &  & 16590.50 & 16452.00 & 335.00 &  & 16415.60 & 16405.00 & 335.00 \\ 
        X-n344-k43A & 344 & 15314 &  & 15431.40 & 15387.00 & 343.00 &  & 15365.40 & 15318.00 & 343.00 &  & \textbf{15314.00} & 15314.00 & 343.00 \\ 
        X-n344-k43B & 344 & 15497 &  & 15779.70 & 15557.00 & 343.00 &  & 15549.70 & 15498.00 & 343.00 &  & 15504.90 & 15497.00 & 343.00 \\ 
        X-n344-k43C & 344 & 15758 &  & 16014.50 & 15870.00 & 343.00 &  & 15872.70 & 15803.00 & 343.00 &  & 15797.10 & 15779.00 & 343.00 \\ 
        X-n351-k40A & 351 & 10545 &  & 10695.00 & 10607.00 & 351.00 &  & 10610.30 & 10565.00 & 351.00 &  & 10547.40 & 10547.00 & 351.00 \\ 
        X-n351-k40B & 351 & 10650 &  & 10801.00 & 10768.00 & 351.00 &  & 10740.90 & 10689.00 & 351.00 &  & 10655.30 & 10650.00 & 351.00 \\ 
        X-n351-k40C & 351 & 10834 &  & 11053.40 & 10949.00 & 351.00 &  & 10944.30 & 10915.00 & 351.00 &  & 10896.90 & 10867.00 & 351.00 \\ 
        X-n359-k29A & 359 & 15678 &  & 15963.90 & 15927.00 & 359.00 &  & 15863.20 & 15714.00 & 359.00 &  & 15697.00 & 15689.00 & 359.00 \\ 
        X-n359-k29B & 359 & 15589 &  & 15818.20 & 15701.00 & 359.00 &  & 15657.10 & 15619.00 & 359.00 &  & 15609.80 & 15590.00 & 359.00 \\ 
        X-n359-k29C & 359 & 15777 &  & 15955.00 & 15811.00 & 359.00 &  & 15810.60 & 15784.00 & 359.00 &  & 15794.60 & 15777.00 & 359.00 \\ 
        X-n367-k17A & 367 & 11418 &  & 11568.60 & 11491.00 & 367.00 &  & 11489.00 & 11437.00 & 367.00 &  & \textbf{11418.00} & 11418.00 & 367.00 \\ 
        X-n367-k17B & 367 & 11314 &  & 11547.30 & 11401.00 & 367.00 &  & 11409.20 & 11381.00 & 367.00 &  & 11317.10 & 11314.00 & 367.00 \\ 
        X-n367-k17C & 367 & 11720 &  & 11935.60 & 11878.00 & 367.00 &  & 11869.00 & 11756.00 & 367.00 &  & 11757.40 & 11732.00 & 367.00 \\ 
        X-n376-k94A & 376 & 16598 &  & 16831.90 & 16714.00 & 375.00 &  & 16736.20 & 16682.00 & 375.00 &  & 16629.10 & 16598.00 & 375.00 \\ 
        X-n376-k94B & 376 & 16610 &  & 17018.00 & 16936.00 & 375.00 &  & 16807.50 & 16719.00 & 375.00 &  & 16649.20 & 16610.00 & 375.00 \\ 
        X-n376-k94C & 376 & 17166 &  & 17516.10 & 17367.00 & 375.00 &  & 17370.20 & 17256.00 & 375.00 &  & 17299.40 & 17236.00 & 375.00 \\ 
        X-n384-k52A & 384 & 16892 &  & 17153.00 & 17035.00 & 383.00 &  & 17036.80 & 16966.00 & 383.00 &  & 16892.20 & 16892.00 & 383.00 \\ 
        X-n384-k52B & 384 & 17170 &  & 17436.70 & 17273.00 & 383.00 &  & 17190.50 & 17170.00 & 383.00 &  & \textbf{17170.00} & 17170.00 & 383.00 \\ 
        X-n384-k52C & 384 & 17629 &  & 18034.30 & 17834.00 & 383.00 &  & 17771.90 & 17635.00 & 383.00 &  & 17786.40 & 17679.00 & 383.00 \\ 
        X-n393-k38A & 393 & 15645 &  & 15992.10 & 15827.00 & 393.00 &  & 15701.50 & 15648.00 & 393.00 &  & 15650.80 & 15645.00 & 393.00 \\ 
        X-n393-k38B & 393 & 15880 &  & 16192.90 & 15961.00 & 393.00 &  & 16065.00 & 16009.00 & 393.00 &  & 15919.20 & 15880.00 & 393.00 \\ 
        X-n393-k38C & 393 & 15968 &  & 16378.10 & 16175.00 & 393.00 &  & 16178.90 & 16011.00 & 393.00 &  & 16011.30 & 15968.00 & 393.00 \\ 
        X-n401-k29A & 401 & 13399 &  & 13531.60 & 13444.00 & 401.00 &  & 13480.50 & 13412.00 & 401.00 &  & 13403.40 & 13399.00 & 401.00 \\ 
        X-n401-k29B & 401 & 13477 &  & 13674.30 & 13544.00 & 401.00 &  & 13587.60 & 13541.00 & 401.00 &  & \textbf{13477.00} & 13477.00 & 401.00 \\ 
        X-n401-k29C & 401 & 13700 &  & 14185.90 & 13796.00 & 401.00 &  & 13959.00 & 13864.00 & 401.00 &  & 13704.20 & 13700.00 & 401.00 \\ 
        X-n411-k19A & 411 & 11427 &  & 11666.10 & 11602.00 & 411.00 &  & 11585.10 & 11504.00 & 411.00 &  & 11438.40 & 11427.00 & 411.00 \\ 
        X-n411-k19B & 411 & 11630 &  & 11789.60 & 11703.00 & 411.00 &  & 11715.60 & 11651.00 & 411.00 &  & 11642.40 & 11630.00 & 411.00 \\ 
        X-n411-k19C & 411 & 11709 &  & 11817.80 & 11753.00 & 411.00 &  & 11784.30 & 11766.00 & 411.00 &  & 11719.10 & 11709.00 & 411.00 \\ 
        X-n420-k130A & 420 & 15776 &  & 16104.60 & 15956.00 & 419.00 &  & 15964.10 & 15875.00 & 419.00 &  & 15806.70 & 15776.00 & 419.00 \\ 
        X-n420-k130B & 420 & 16019 &  & 16306.00 & 16192.00 & 419.00 &  & 16113.50 & 16021.00 & 419.00 &  & 16111.40 & 16035.00 & 419.00 \\ 
        X-n420-k130C & 420 & 16496 &  & 16780.70 & 16563.00 & 419.00 &  & 16694.10 & 16540.00 & 419.00 &  & 16578.20 & 16533.00 & 419.00 \\ 
        X-n429-k61A & 429 & 17709 &  & 18128.20 & 17960.00 & 429.00 &  & 17870.10 & 17709.00 & 429.00 &  & 17725.80 & 17709.00 & 429.00 \\ 
        X-n429-k61B & 429 & 17560 &  & 17959.20 & 17630.00 & 429.00 &  & 17727.20 & 17603.00 & 429.00 &  & 17585.00 & 17560.00 & 429.00 \\ 
        X-n429-k61C & 429 & 17911 &  & 18483.60 & 18287.00 & 429.00 &  & 18336.90 & 18139.00 & 429.00 &  & 18212.70 & 18047.00 & 429.00 \\ 
        X-n439-k37A & 439 & 16616 &  & 16917.20 & 16792.00 & 439.00 &  & 16760.30 & 16670.00 & 439.00 &  & 16623.50 & 16619.00 & 439.00 \\ 
        X-n439-k37B & 439 & 16797 &  & 17316.40 & 17070.00 & 439.00 &  & 17072.50 & 16924.00 & 439.00 &  & 16916.30 & 16817.00 & 439.00 \\ 
        X-n439-k37C & 439 & 16954 &  & 17410.40 & 17180.00 & 439.00 &  & 17222.10 & 17154.00 & 439.00 &  & 17115.70 & 17039.00 & 439.00 \\ 
        X-n449-k29A & 449 & 18465 &  & 18774.60 & 18623.00 & 449.00 &  & 18637.30 & 18516.00 & 449.00 &  & 18473.80 & 18469.00 & 449.00 \\ 
        X-n449-k29B & 449 & 18542 &  & 18911.50 & 18755.00 & 449.00 &  & 18727.80 & 18661.00 & 449.00 &  & 18579.30 & 18558.00 & 449.00 \\ 
        X-n449-k29C & 449 & 18749 &  & 19355.70 & 19218.00 & 449.00 &  & 19111.50 & 19009.00 & 449.00 &  & 18897.20 & 18756.00 & 449.00 \\ 
        X-n459-k26A & 459 & 12350 &  & 12652.40 & 12590.00 & 459.00 &  & 12540.20 & 12467.00 & 459.00 &  & 12412.80 & 12367.00 & 459.00 \\ 
        X-n459-k26B & 459 & 12204 &  & 12402.30 & 12257.00 & 459.00 &  & 12283.40 & 12228.00 & 459.00 &  & 12204.90 & 12204.00 & 459.00 \\ 
        X-n459-k26C & 459 & 12464 &  & 12770.50 & 12645.00 & 459.00 &  & 12676.30 & 12498.00 & 459.00 &  & 12486.40 & 12464.00 & 459.00 \\ 
        X-n469-k138A & 469 & 18323 &  & 18755.10 & 18628.00 & 469.00 &  & 18624.30 & 18460.00 & 469.00 &  & 18352.40 & 18323.00 & 469.00 \\ 
        X-n469-k138B & 469 & 18552 &  & 18874.10 & 18671.00 & 469.00 &  & 18682.00 & 18612.00 & 469.00 &  & 18589.60 & 18555.00 & 469.00 \\ 
        X-n469-k138C & 469 & 18868 &  & 19363.30 & 19156.00 & 469.00 &  & 19235.90 & 19150.00 & 469.00 &  & 19010.30 & 18893.00 & 469.00 \\ 
        X-n480-k70A & 480 & 15256 &  & 15516.70 & 15373.00 & 479.00 &  & 15372.30 & 15304.00 & 479.00 &  & 15263.20 & 15256.00 & 479.00 \\ 
        X-n480-k70B & 480 & 15572 &  & 15961.60 & 15753.00 & 479.00 &  & 15890.90 & 15816.00 & 479.00 &  & 15590.90 & 15581.00 & 479.00 \\ 
        X-n480-k70C & 480 & 15929 &  & 16237.60 & 16109.00 & 479.00 &  & 16130.70 & 15993.00 & 479.00 &  & 16003.90 & 15946.00 & 479.00 \\ 
        X-n491-k59A & 491 & 17325 &  & 17970.80 & 17707.00 & 491.00 &  & 17650.00 & 17488.00 & 491.00 &  & 17354.70 & 17331.00 & 491.00 \\ 
        X-n491-k59B & 491 & 17595 &  & 18034.50 & 17755.00 & 491.00 &  & 17741.30 & 17664.00 & 491.00 &  & 17634.70 & 17630.00 & 491.00 \\ 
        X-n491-k59C & 491 & 17852 &  & 18363.20 & 18057.00 & 491.00 &  & 18157.20 & 17958.00 & 491.00 &  & 17983.90 & 17859.00 & 491.00 \\ 
        X-n502-k39A & 502 & 12082 &  & 12321.70 & 12250.00 & 501.00 &  & 12226.50 & 12189.00 & 501.00 &  & 12122.30 & 12105.00 & 501.00 \\ 
        X-n502-k39B & 502 & 12186 &  & 12434.80 & 12259.00 & 501.00 &  & 12335.10 & 12228.00 & 501.10 &  & 12245.90 & 12226.00 & 501.00 \\ 
        X-n502-k39C & 502 & 12457 &  & 12668.30 & 12564.00 & 501.00 &  & 12552.50 & 12510.00 & 501.00 &  & 12513.90 & 12494.00 & 501.00 \\ 
        X-n513-k21A & 513 & 18052 &  & 18493.30 & 18391.00 & 513.00 &  & 18346.00 & 18276.00 & 513.00 &  & 18200.50 & 18148.00 & 513.00 \\ 
        X-n513-k21B & 513 & 17999 &  & 18530.70 & 18359.00 & 513.00 &  & 18227.40 & 18073.00 & 513.00 &  & 18089.20 & 18000.00 & 513.00 \\ 
        X-n513-k21C & 513 & 18106 &  & 18619.80 & 18461.00 & 513.00 &  & 18380.80 & 18281.00 & 513.00 &  & 18232.60 & 18108.00 & 513.00 \\ 
        X-n524-k153A & 524 & 19626 &  & 20154.40 & 19916.00 & 523.00 &  & 19951.10 & 19785.00 & 523.00 &  & 19735.80 & 19651.00 & 523.00 \\ 
        X-n524-k153B & 524 & 19690 &  & 20440.90 & 20177.00 & 523.00 &  & 19992.40 & 19801.00 & 523.00 &  & 19912.80 & 19777.00 & 523.00 \\ 
        X-n524-k153C & 524 & 20240 &  & 20794.30 & 20582.00 & 523.00 &  & 20561.20 & 20453.00 & 523.00 &  & 20542.10 & 20351.00 & 523.00 \\ 
        X-n536-k96A & 536 & 14294 &  & 14599.90 & 14489.00 & 535.00 &  & 14429.50 & 14371.00 & 535.00 &  & 14312.70 & 14294.00 & 535.00 \\ 
        X-n536-k96B & 536 & 14713 &  & 14970.60 & 14890.00 & 535.00 &  & 14878.20 & 14772.00 & 535.00 &  & 14761.80 & 14720.00 & 535.00 \\ 
        X-n536-k96C & 536 & 14884 &  & 15440.00 & 15303.00 & 535.00 &  & 15180.40 & 15031.00 & 535.00 &  & 14939.20 & 14886.00 & 535.00 \\ 
        X-n548-k50A & 548 & 20126 &  & 20703.90 & 20576.00 & 547.01 &  & 20550.30 & 20350.00 & 547.00 &  & 20285.20 & 20126.00 & 547.00 \\ 
        X-n548-k50B & 548 & 20449 &  & 21037.20 & 20830.00 & 547.00 &  & 20780.90 & 20588.00 & 547.00 &  & 20603.00 & 20551.00 & 547.00 \\ 
        X-n548-k50C & 548 & 20669 &  & 21270.60 & 21127.00 & 547.01 &  & 21036.50 & 20881.00 & 547.00 &  & 20817.60 & 20669.00 & 547.00 \\ 
        X-n561-k42A & 561 & 19572 &  & 20116.40 & 19900.00 & 561.00 &  & 19835.60 & 19753.00 & 561.00 &  & 19674.50 & 19614.00 & 561.00 \\ 
        X-n561-k42B & 561 & 19889 &  & 20528.60 & 20328.00 & 561.01 &  & 20132.20 & 19974.00 & 561.00 &  & 20007.20 & 19916.00 & 561.00 \\ 
        X-n561-k42C & 561 & 20273 &  & 20942.20 & 20697.00 & 561.00 &  & 20620.20 & 20472.00 & 561.00 &  & 20469.90 & 20299.00 & 561.00 \\ 
        X-n573-k30A & 573 & 11322 &  & 11572.70 & 11478.00 & 573.01 &  & 11441.60 & 11416.00 & 573.00 &  & 11385.20 & 11335.00 & 573.00 \\ 
        X-n573-k30B & 573 & 11523 &  & 11810.40 & 11747.00 & 573.00 &  & 11679.20 & 11634.00 & 573.00 &  & 11616.40 & 11587.00 & 573.00 \\ 
        X-n573-k30C & 573 & 11550 &  & 11856.80 & 11742.00 & 573.00 &  & 11734.10 & 11631.00 & 573.00 &  & 11682.90 & 11579.00 & 573.00 \\ 
        X-n586-k159A & 586 & 18924 &  & 19469.90 & 19351.00 & 585.00 &  & 19154.90 & 19052.00 & 585.00 &  & 18954.90 & 18924.00 & 585.00 \\ 
        X-n586-k159B & 586 & 19096 &  & 19660.30 & 19441.00 & 585.00 &  & 19448.90 & 19206.00 & 585.00 &  & 19117.90 & 19098.00 & 585.00 \\ 
        X-n586-k159C & 586 & 19319 &  & 19910.00 & 19619.00 & 585.00 &  & 19659.50 & 19566.00 & 585.00 &  & 19528.10 & 19332.00 & 585.00 \\ 
        X-n599-k92A & 599 & 21017 &  & 21700.50 & 21484.00 & 599.00 &  & 21408.00 & 21302.00 & 599.00 &  & 21178.60 & 21116.00 & 599.00 \\ 
        X-n599-k92B & 599 & 21104 &  & 21738.30 & 21456.00 & 599.01 &  & 21252.20 & 21168.00 & 599.00 &  & 21254.50 & 21135.00 & 599.00 \\ 
        X-n599-k92C & 599 & 21610 &  & 22421.40 & 22156.00 & 599.00 &  & 21981.80 & 21824.00 & 599.00 &  & 21821.70 & 21715.00 & 599.00 \\ 
        X-n613-k62A & 613 & 21335 &  & 21805.40 & 21590.00 & 613.00 &  & 21572.90 & 21478.00 & 613.00 &  & 21388.00 & 21341.00 & 613.00 \\ 
        X-n613-k62B & 613 & 21439 &  & 22111.20 & 21837.00 & 613.01 &  & 21794.50 & 21662.00 & 613.00 &  & 21595.10 & 21493.00 & 613.00 \\ 
        X-n613-k62C & 613 & 21740 &  & 22462.90 & 22224.00 & 613.01 &  & 22098.70 & 21857.00 & 613.00 &  & 22136.90 & 21933.00 & 613.00 \\ 
        X-n627-k43A & 627 & 14703 &  & 15090.30 & 15000.00 & 627.01 &  & 14964.30 & 14823.00 & 627.00 &  & 14716.80 & 14704.00 & 627.00 \\ 
        X-n627-k43B & 627 & 14685 &  & 14994.00 & 14869.00 & 627.00 &  & 14825.00 & 14742.00 & 627.00 &  & 14750.70 & 14699.00 & 627.00 \\ 
        X-n627-k43C & 627 & 15124 &  & 15774.50 & 15690.00 & 627.01 &  & 15562.90 & 15302.00 & 627.00 &  & 15231.90 & 15190.00 & 627.00 \\ 
        X-n641-k35A & 641 & 20617 &  & 21111.50 & 20913.00 & 641.00 &  & 20827.20 & 20737.00 & 641.00 &  & 20703.00 & 20677.00 & 641.00 \\ 
        X-n641-k35B & 641 & 20791 &  & 21387.10 & 21302.00 & 641.01 &  & 21094.10 & 20951.00 & 641.00 &  & 20934.10 & 20850.00 & 641.00 \\ 
        X-n641-k35C & 641 & 21229 &  & 21970.20 & 21819.00 & 641.01 &  & 21749.70 & 21588.00 & 641.00 &  & 21510.10 & 21355.00 & 641.00 \\ 
        X-n655-k131A & 655 & 12309 &  & 12606.60 & 12506.00 & 655.01 &  & 12444.20 & 12376.00 & 655.00 &  & 12374.80 & 12345.00 & 655.00 \\ 
        X-n655-k131B & 655 & 12338 &  & 12756.20 & 12633.00 & 655.01 &  & 12585.90 & 12531.00 & 655.00 &  & 12418.50 & 12358.00 & 655.00 \\ 
        X-n655-k131C & 655 & 12656 &  & 12928.10 & 12776.00 & 655.01 &  & 12770.00 & 12689.00 & 655.00 &  & 12767.20 & 12685.00 & 655.00 \\ 
        X-n670-k130A & 670 & 22035 &  & 22751.20 & 22421.00 & 669.01 &  & 22356.90 & 22201.00 & 669.00 &  & 22194.10 & 22079.00 & 669.00 \\ 
        X-n670-k130B & 670 & 22558 &  & 23211.20 & 23009.00 & 669.01 &  & 22873.80 & 22573.00 & 669.00 &  & 22748.20 & 22598.00 & 669.00 \\ 
        X-n670-k130C & 670 & 22978 &  & 23776.60 & 23515.00 & 669.01 &  & 23317.00 & 23114.00 & 669.00 &  & 23315.00 & 23181.00 & 669.00 \\ 
        X-n685-k75A & 685 & 21126 &  & 21780.70 & 21536.00 & 685.01 &  & 21471.60 & 21265.00 & 685.00 &  & 21261.70 & 21143.00 & 685.00 \\ 
        X-n685-k75B & 685 & 21062 &  & 21724.00 & 21403.00 & 685.01 &  & 21377.20 & 21243.00 & 685.00 &  & 21185.10 & 21141.00 & 685.00 \\ 
        X-n685-k75C & 685 & 21494 &  & 22121.50 & 21949.00 & 685.01 &  & 21875.60 & 21734.00 & 685.00 &  & 21827.70 & 21698.00 & 685.00 \\ 
        X-n701-k44A & 701 & 21268 &  & 21839.70 & 21663.00 & 701.01 &  & 21486.10 & 21352.00 & 701.00 &  & 21457.50 & 21283.00 & 701.00 \\ 
        X-n701-k44B & 701 & 20922 &  & 21568.40 & 21415.00 & 701.01 &  & 21234.90 & 21129.00 & 701.00 &  & 21042.30 & 20985.00 & 701.00 \\ 
        X-n701-k44C & 701 & 21493 &  & 22233.30 & 21811.00 & 701.01 &  & 21842.10 & 21709.00 & 701.00 &  & 21737.50 & 21542.00 & 701.00 \\ 
        X-n716-k35A & 716 & 13787 &  & 14111.20 & 14040.00 & 715.01 &  & 13937.20 & 13882.00 & 715.00 &  & 13877.20 & 13816.00 & 715.00 \\ 
        X-n716-k35B & 716 & 13953 &  & 14430.20 & 14289.00 & 715.01 &  & 14170.60 & 14058.00 & 715.00 &  & 14008.80 & 13971.00 & 715.00 \\ 
        X-n716-k35C & 716 & 14213 &  & 14539.60 & 14453.00 & 715.01 &  & 14435.40 & 14352.00 & 715.00 &  & 14317.70 & 14219.00 & 715.00 \\ 
        X-n733-k159A & 733 & 22777 &  & 23439.00 & 23176.00 & 733.01 &  & 23207.20 & 22997.00 & 733.00 &  & 23020.10 & 22924.00 & 733.00 \\ 
        X-n733-k159B & 733 & 23319 &  & 24135.80 & 23852.00 & 733.01 &  & 23745.70 & 23578.00 & 733.00 &  & 23714.50 & 23552.00 & 733.00 \\ 
        X-n733-k159C & 733 & 23445 &  & 24262.30 & 24016.00 & 733.01 &  & 23916.60 & 23647.00 & 733.00 &  & 23941.40 & 23822.00 & 733.00 \\ 
        X-n749-k98A & 749 & 17524 &  & 18027.90 & 17757.00 & 749.01 &  & 17760.80 & 17663.00 & 749.00 &  & 17651.40 & 17580.00 & 749.00 \\ 
        X-n749-k98B & 749 & 17777 &  & 18298.20 & 18142.00 & 749.01 &  & 18060.70 & 17929.00 & 749.00 &  & 17881.40 & 17838.00 & 749.00 \\ 
        X-n749-k98C & 749 & 17870 &  & 18670.90 & 18188.00 & 749.01 &  & 18162.80 & 18040.00 & 749.00 &  & 18144.10 & 18010.00 & 749.00 \\ 
        X-n766-k71A & 766 & 22693 &  & 23396.80 & 23047.00 & 765.01 &  & 23092.70 & 22928.00 & 765.00 &  & 22940.20 & 22743.00 & 765.00 \\ 
        X-n766-k71B & 766 & 22952 &  & 23644.70 & 23386.00 & 765.01 &  & 23487.30 & 23162.00 & 765.10 &  & 23223.50 & 23056.00 & 765.00 \\ 
        X-n766-k71C & 766 & 23106 &  & 23830.90 & 23543.00 & 765.01 &  & 23578.40 & 23375.00 & 765.00 &  & 23327.50 & 23177.00 & 765.00 \\ 
        X-n783-k48A & 783 & 24113 &  & 24755.80 & 24592.00 & 783.01 &  & 24428.40 & 24343.00 & 783.00 &  & 24309.10 & 24209.00 & 783.00 \\ 
        X-n783-k48B & 783 & 24154 &  & 25021.40 & 24856.00 & 783.01 &  & 24634.10 & 24348.00 & 783.00 &  & 24537.10 & 24390.00 & 783.00 \\ 
        X-n783-k48C & 783 & 24850 &  & 25525.00 & 25299.00 & 783.01 &  & 25127.30 & 24850.00 & 783.00 &  & 25239.90 & 25071.00 & 783.00 \\ 
        X-n801-k40A & 801 & 23662 &  & 24361.50 & 24086.00 & 801.01 &  & 23989.00 & 23855.00 & 801.00 &  & 23857.00 & 23705.00 & 801.00 \\ 
        X-n801-k40B & 801 & 23974 &  & 24818.90 & 24527.00 & 801.01 &  & 24514.80 & 24159.00 & 801.00 &  & 24179.60 & 24106.00 & 801.00 \\ 
        X-n801-k40C & 801 & 24675 &  & 25477.60 & 25182.00 & 801.01 &  & 25090.30 & 24843.00 & 801.00 &  & 25066.20 & 24989.00 & 801.00 \\ 
        X-n819-k171A & 819 & 18631 &  & 19275.50 & 19131.00 & 819.01 &  & 19026.70 & 18943.00 & 819.00 &  & 18740.30 & 18644.00 & 819.00 \\ 
        X-n819-k171B & 819 & 18606 &  & 19235.00 & 19033.00 & 819.01 &  & 19026.10 & 18836.00 & 819.00 &  & 18653.90 & 18617.00 & 819.00 \\ 
        X-n819-k171C & 819 & 19246 &  & 19842.80 & 19587.00 & 819.01 &  & 19617.90 & 19370.00 & 819.00 &  & 19490.80 & 19379.00 & 819.00 \\ 
        X-n837-k142A & 837 & 23657 &  & 24346.50 & 24023.00 & 837.01 &  & 23974.30 & 23813.00 & 837.00 &  & 23910.90 & 23768.00 & 837.00 \\ 
        X-n837-k142B & 837 & 23787 &  & 24460.60 & 24159.00 & 837.01 &  & 24036.50 & 23916.00 & 837.00 &  & 24048.20 & 23933.00 & 837.00 \\ 
        X-n837-k142C & 837 & 24431 &  & 25271.50 & 25083.00 & 837.01 &  & 24882.60 & 24580.00 & 837.00 &  & 24938.80 & 24738.00 & 837.00 \\ 
        X-n856-k95A & 856 & 23226 &  & 23923.30 & 23766.00 & 855.01 &  & 23602.40 & 23439.00 & 855.00 &  & 23509.90 & 23332.00 & 855.00 \\ 
        X-n856-k95B & 856 & 23529 &  & 24421.20 & 24211.00 & 855.01 &  & 24039.80 & 23855.00 & 855.00 &  & 23847.40 & 23664.00 & 855.00 \\ 
        X-n856-k95C & 856 & 23696 &  & 24508.40 & 24265.00 & 855.01 &  & 24033.30 & 23696.00 & 855.00 &  & 24270.40 & 23974.00 & 855.00 \\ 
        X-n876-k59A & 876 & 18208 &  & 18715.90 & 18608.00 & 875.01 &  & 18423.30 & 18328.00 & 875.00 &  & 18339.80 & 18263.00 & 875.00 \\ 
        X-n876-k59B & 876 & 18414 &  & 18911.80 & 18764.00 & 875.01 &  & 18628.20 & 18547.00 & 875.00 &  & 18655.90 & 18448.00 & 875.00 \\ 
        X-n876-k59C & 876 & 18538 &  & 19177.40 & 18950.00 & 875.01 &  & 18847.90 & 18704.00 & 875.00 &  & 18798.80 & 18654.00 & 875.00 \\ 
        X-n895-k37A & 895 & 25568 &  & 26373.10 & 26183.00 & 895.01 &  & 25958.60 & 25860.00 & 895.00 &  & 25805.30 & 25578.00 & 895.00 \\ 
        X-n895-k37B & 895 & 25787 &  & 26808.20 & 26461.00 & 895.02 &  & 26207.70 & 25972.00 & 895.00 &  & 26343.90 & 26024.00 & 895.00 \\ 
        X-n895-k37C & 895 & 26417 &  & 27487.40 & 27165.00 & 895.02 &  & 26818.20 & 26417.00 & 895.00 &  & 27111.70 & 26835.00 & 895.00 \\ 
        X-n916-k207A & 916 & 24809 &  & 25449.60 & 25299.00 & 915.01 &  & 25088.90 & 24814.00 & 915.00 &  & 24985.90 & 24889.00 & 915.00 \\ 
        X-n916-k207B & 916 & 24972 &  & 25800.30 & 25455.00 & 915.02 &  & 25311.30 & 25098.00 & 915.00 &  & 25292.60 & 25035.00 & 915.00 \\ 
        X-n916-k207C & 916 & 25599 &  & 26154.30 & 25699.00 & 915.01 &  & 25742.10 & 25612.00 & 915.00 &  & 25978.40 & 25599.00 & 915.00 \\ 
        X-n936-k151A & 936 & 25754 &  & 26612.10 & 26337.00 & 935.01 &  & 26068.10 & 25863.00 & 935.00 &  & 25992.40 & 25908.00 & 935.01 \\ 
        X-n936-k151B & 936 & 26034 &  & 26998.30 & 26753.00 & 935.02 &  & 26601.30 & 26444.00 & 935.00 &  & 26336.40 & 26214.00 & 935.00 \\ 
        X-n936-k151C & 936 & 27070 &  & 27672.30 & 27441.00 & 935.01 &  & 27320.20 & 27144.00 & 935.00 &  & 27626.30 & 27373.00 & 935.00 \\ 
        X-n957-k87A & 957 & 24591 &  & 25392.80 & 25100.00 & 957.01 &  & 24882.80 & 24677.00 & 957.00 &  & 24868.90 & 24709.00 & 957.00 \\ 
        X-n957-k87B & 957 & 25067 &  & 25724.60 & 25488.00 & 957.01 &  & 25239.50 & 25067.00 & 957.00 &  & 25474.60 & 25308.00 & 957.00 \\ 
        X-n957-k87C & 957 & 24814 &  & 25594.10 & 25140.00 & 957.02 &  & 25000.30 & 24814.00 & 957.00 &  & 25393.90 & 25235.00 & 957.00 \\ 
        X-n979-k58A & 979 & 19543 &  & 20169.40 & 19997.00 & 979.02 &  & 19854.30 & 19743.00 & 979.00 &  & 19726.70 & 19543.00 & 979.00 \\ 
        X-n979-k58B & 979 & 19506 &  & 20165.10 & 19965.00 & 979.01 &  & 19702.10 & 19627.00 & 979.00 &  & 19636.00 & 19554.00 & 979.00 \\ 
        X-n979-k58C & 979 & 20548 &  & 21089.80 & 20758.00 & 979.02 &  & 20862.10 & 20548.00 & 979.00 &  & 21003.10 & 20781.00 & 979.00 \\ 
        X-n1001-k43A & 1001 & 26803 &  & 27864.50 & 27515.00 & 1001.02 &  & 27250.60 & 27041.00 & 1001.00 &  & 27165.60 & 26896.00 & 1001.01 \\ 
        X-n1001-k43B & 1001 & 27155 &  & 28078.00 & 27883.00 & 1001.02 &  & 27584.70 & 27186.00 & 1001.00 &  & 27560.20 & 27417.00 & 1001.00 \\ 
        X-n1001-k43C & 1001 & 28066 &  & 28881.30 & 28546.00 & 1001.02 &  & 28400.30 & 28066.00 & 1001.00 &  & 28625.40 & 28392.00 & 1001.00 \\
        \midrule
        Average & & 14931.47 &  & 15234.69 & 15110.29 & 412.80 &  & 15080.66 & 15000.17 & 412.80 &  & 15013.14 & 14965.96 & 412.80 \\

	\end{longtable}
}%

\pagebreak
{
	\tiny
	\begin{longtable}{@{}lcccccccccccccccccccc@{}}
		\caption{Detailed Results on the instances of Class~1} \label{tab:compres1}\\
		\toprule
		& & & & \multicolumn{1}{c}{RBO/BC10} & & \multicolumn{3}{c}{RR-VRVC} & & \multicolumn{3}{c}{RR} & & \multicolumn{3}{c}{RR-FAST} & & \multicolumn{3}{c}{HGS}\\
		\cmidrule{5-5}\cmidrule{7-9}\cmidrule{11-13}\cmidrule{15-17}\cmidrule{19-21}
		Instance & N & BKS & & Best  &
		& Avg & Best & T(s) & % LNS2017
		& Avg & Best & T(s) & % RR
		& Avg & Best & T(s) & % RR-FAST
		& Avg & Best & T(s) \\  % HGS
		\midrule
		\endhead
		\hline \multicolumn{21}{r}{\textit{(continued next page)}} \\
		\endfoot
		\bottomrule
		\endlastfoot
        EIL51A & 51 & 464* &  & 464 &  & \textbf{464.00} & 464.00 & 3.62 &  & \textbf{464.00} & 464.00 & 51.00 &  & \textbf{464.00} & 464.00 & 51.00 &  & \textbf{464.00} & 464.00 & 51.00 \\ 
        EIL51B & 51 & 469* &  & 469 &  & \textbf{469.00} & 469.00 & 3.83 &  & \textbf{469.00} & 469.00 & 51.00 &  & \textbf{469.00} & 469.00 & 51.00 &  & \textbf{469.00} & 469.00 & 51.00 \\ 
        EIL51C & 51 & 488 &  & 488 &  & \textbf{488.00} & 488.00 & 3.90 &  & \textbf{488.00} & 488.00 & 51.00 &  & \textbf{488.00} & 488.00 & 51.00 &  & \textbf{488.00} & 488.00 & 51.00 \\ 
        ST69A & 69 & 764* &  & 764 &  & \textbf{764.00} & 764.00 & 8.16 &  & \textbf{764.00} & 764.00 & 69.00 &  & \textbf{764.00} & 764.00 & 69.00 &  & \textbf{764.00} & 764.00 & 69.00 \\ 
        ST69B & 69 & 771 &  & 771 &  & \textbf{771.00} & 771.00 & 8.09 &  & \textbf{771.00} & 771.00 & 69.00 &  & \textbf{771.00} & 771.00 & 69.00 &  & \textbf{771.00} & 771.00 & 69.00 \\ 
        ST69C & 69 & 793 &  & 793 &  & \textbf{793.00} & 793.00 & 9.08 &  & \textbf{793.00} & 793.00 & 69.00 &  & \textbf{793.00} & 793.00 & 69.00 &  & \textbf{793.00} & 793.00 & 69.00 \\ 
        EIL75A & 75 & 583 &  & 583 &  & 589.30 & 583.00 & 10.50 &  & \textbf{583.00} & 583.00 & 75.00 &  & \textbf{583.00} & 583.00 & 75.00 &  & \textbf{583.00} & 583.00 & 75.00 \\ 
        EIL75B & 75 & 601 &  & 601 &  & 601.30 & 601.00 & 11.28 &  & \textbf{601.00} & 601.00 & 75.00 &  & \textbf{601.00} & 601.00 & 75.00 &  & \textbf{601.00} & 601.00 & 75.00 \\ 
        EIL75C & 75 & 590 &  & 590 &  & 590.10 & 590.00 & 11.63 &  & \textbf{590.00} & 590.00 & 75.00 &  & \textbf{590.00} & 590.00 & 75.00 &  & \textbf{590.00} & 590.00 & 75.00 \\ 
        PR75A & 75 & 130531 &  & 130531 &  & \textbf{130531.00} & 130531.00 & 10.85 &  & \textbf{130531.00} & 130531.00 & 75.00 &  & \textbf{130531.00} & 130531.00 & 75.00 &  & \textbf{130531.00} & 130531.00 & 75.00 \\ 
        PR75B & 75 & 128397 &  & 128397 &  & 128399.00 & 128397.00 & 11.13 &  & \textbf{128397.00} & 128397.00 & 75.00 &  & \textbf{128397.00} & 128397.00 & 75.00 &  & \textbf{128397.00} & 128397.00 & 75.00 \\ 
        PR75C & 75 & 124509 &  & 124509 &  & \textbf{124509.00} & 124509.00 & 11.91 &  & \textbf{124509.00} & 124509.00 & 75.00 &  & \textbf{124509.00} & 124509.00 & 75.00 &  & \textbf{124509.00} & 124509.00 & 75.00 \\ 
        KROA99A & 99 & 24980 &  & 24980 &  & 25047.20 & 24980.00 & 22.62 &  & \textbf{24980.00} & 24980.00 & 99.00 &  & \textbf{24980.00} & 24980.00 & 99.00 &  & \textbf{24980.00} & 24980.00 & 99.00 \\ 
        KROA99B & 99 & 26552 &  & 26552 &  & 26561.30 & 26552.00 & 24.61 &  & \textbf{26552.00} & 26552.00 & 99.00 &  & \textbf{26552.00} & 26552.00 & 99.00 &  & \textbf{26552.00} & 26552.00 & 99.00 \\ 
        KROA99C & 99 & 25769 &  & 25769 &  & \textbf{25769.00} & 25769.00 & 25.89 &  & \textbf{25769.00} & 25769.00 & 99.00 &  & \textbf{25769.00} & 25769.00 & 99.00 &  & \textbf{25769.00} & 25769.00 & 99.00 \\ 
        KROB99A & 99 & 25631 &  & 25631 &  & 25687.80 & 25631.00 & 22.48 &  & 25639.40 & 25631.00 & 99.00 &  & \textbf{25631.00} & 25631.00 & 99.00 &  & \textbf{25631.00} & 25631.00 & 99.00 \\ 
        KROB99B & 99 & 25384 &  & 25384 &  & \textbf{25384.00} & 25384.00 & 24.40 &  & \textbf{25384.00} & 25384.00 & 99.00 &  & \textbf{25384.00} & 25384.00 & 99.00 &  & \textbf{25384.00} & 25384.00 & 99.00 \\ 
        KROB99C & 99 & 25795 &  & 25795 &  & \textbf{25795.00} & 25795.00 & 26.10 &  & \textbf{25795.00} & 25795.00 & 99.00 &  & \textbf{25795.00} & 25795.00 & 99.00 &  & \textbf{25795.00} & 25795.00 & 99.00 \\ 
        KROC99A & 99 & 26113 &  & 26113 &  & 26215.50 & 26113.00 & 23.19 &  & 26118.20 & 26113.00 & 99.00 &  & \textbf{26113.00} & 26113.00 & 99.00 &  & \textbf{26113.00} & 26113.00 & 99.00 \\ 
        KROC99B & 99 & 25602 &  & 25602 &  & 25640.40 & 25602.00 & 24.04 &  & \textbf{25602.00} & 25602.00 & 99.00 &  & \textbf{25602.00} & 25602.00 & 99.00 &  & \textbf{25602.00} & 25602.00 & 99.00 \\ 
        KROC99C & 99 & 26065 &  & 26065 &  & \textbf{26065.00} & 26065.00 & 25.53 &  & \textbf{26065.00} & 26065.00 & 99.00 &  & \textbf{26065.00} & 26065.00 & 99.00 &  & \textbf{26065.00} & 26065.00 & 99.00 \\ 
        KROD99A & 99 & 25392 &  & 25392 &  & 25423.50 & 25392.00 & 22.27 &  & 25409.10 & 25392.00 & 99.00 &  & 25393.30 & 25392.00 & 99.00 &  & \textbf{25392.00} & 25392.00 & 99.00 \\ 
        KROD99B & 99 & 26179 &  & 26179 &  & 26212.70 & 26179.00 & 23.97 &  & 26180.60 & 26179.00 & 99.00 &  & \textbf{26179.00} & 26179.00 & 99.00 &  & \textbf{26179.00} & 26179.00 & 99.00 \\ 
        KROD99C & 99 & 26021 &  & 26021 &  & 26171.30 & 26041.00 & 25.60 &  & 26041.00 & 26041.00 & 99.00 &  & 26041.00 & 26041.00 & 99.00 &  & 26041.00 & 26041.00 & 99.00 \\ 
        KROE99A & 99 & 25879 &  & 25879 &  & 25881.50 & 25879.00 & 22.77 &  & \textbf{25879.00} & 25879.00 & 99.00 &  & \textbf{25879.00} & 25879.00 & 99.00 &  & \textbf{25879.00} & 25879.00 & 99.00 \\ 
        KROE99B & 99 & 26584 &  & 26584 &  & 26642.80 & 26591.00 & 24.04 &  & 26572.60 & 26542.00 & 99.00 &  & 26545.60 & 26542.00 & 99.00 &  & \textbf{26542.00} & 26542.00 & 99.00 \\ 
        KROE99C & 99 & 26021 &  & 26021 &  & 26027.70 & 26021.00 & 25.96 &  & \textbf{26021.00} & 26021.00 & 99.00 &  & \textbf{26021.00} & 26021.00 & 99.00 &  & \textbf{26021.00} & 26021.00 & 99.00 \\ 
        RAT99A & 99 & 1401 &  & 1401 &  & 1403.30 & 1401.00 & 22.41 &  & 1400.80 & 1399.00 & 99.00 &  & 1400.40 & 1399.00 & 99.00 &  & \textbf{1399.00} & 1399.00 & 99.00 \\ 
        RAT99B & 99 & 1460 &  & 1460 &  & 1472.00 & 1464.00 & 24.26 &  & 1464.00 & 1464.00 & 99.00 &  & 1463.60 & 1460.00 & 99.00 &  & \textbf{1460.00} & 1460.00 & 99.00 \\ 
        RAT99C & 99 & 1370 &  & 1370 &  & 1370.40 & 1370.00 & 25.74 &  & \textbf{1370.00} & 1370.00 & 99.00 &  & \textbf{1370.00} & 1370.00 & 99.00 &  & \textbf{1370.00} & 1370.00 & 99.00 \\ 
        RD99A & 99 & 9506 &  & 9522 &  & 9523.50 & 9506.00 & 22.27 &  & 9501.20 & 9499.00 & 99.00 &  & 9500.80 & 9499.00 & 99.00 &  & \textbf{9496.00} & 9496.00 & 99.00 \\ 
        RD99B & 99 & 9464 &  & 9464 &  & \textbf{9464.00} & 9464.00 & 24.33 &  & \textbf{9464.00} & 9464.00 & 99.00 &  & \textbf{9464.00} & 9464.00 & 99.00 &  & \textbf{9464.00} & 9464.00 & 99.00 \\ 
        RD99C & 99 & 9185 &  & 9185 &  & 9186.10 & 9185.00 & 25.67 &  & \textbf{9185.00} & 9185.00 & 99.00 &  & \textbf{9185.00} & 9185.00 & 99.00 &  & \textbf{9185.00} & 9185.00 & 99.00 \\ 
        EIL101A & 101 & 695 &  & 695 &  & 695.80 & 695.00 & 25.04 &  & \textbf{695.00} & 695.00 & 101.00 &  & \textbf{695.00} & 695.00 & 101.00 &  & \textbf{695.00} & 695.00 & 101.00 \\ 
        EIL101B & 101 & 705 &  & 705 &  & 712.00 & 705.00 & 26.17 &  & \textbf{705.00} & 705.00 & 101.00 &  & \textbf{705.00} & 705.00 & 101.00 &  & \textbf{705.00} & 705.00 & 101.00 \\ 
        EIL101C & 101 & 690 &  & 690 &  & \textbf{690.00} & 690.00 & 27.66 &  & \textbf{690.00} & 690.00 & 101.00 &  & \textbf{690.00} & 690.00 & 101.00 &  & \textbf{690.00} & 690.00 & 101.00 \\ 
        LIN105A & 105 & 17791 &  & 17791 &  & 17836.00 & 17824.00 & 27.02 &  & 17774.20 & 17710.00 & 105.00 &  & 17709.90 & 17677.00 & 105.00 &  & \textbf{17677.00} & 17677.00 & 105.00 \\ 
        LIN105B & 105 & 17482 &  & 17482 &  & 17486.00 & 17483.00 & 29.15 &  & \textbf{17482.00} & 17482.00 & 105.00 &  & \textbf{17482.00} & 17482.00 & 105.00 &  & \textbf{17482.00} & 17482.00 & 105.00 \\ 
        LIN105C & 105 & 17813 &  & 17813 &  & \textbf{17813.00} & 17813.00 & 31.35 &  & \textbf{17813.00} & 17813.00 & 105.00 &  & \textbf{17813.00} & 17813.00 & 105.00 &  & \textbf{17813.00} & 17813.00 & 105.00 \\ 
        PR107A & 107 & 51537 &  & 51537 &  & 51596.90 & 51537.00 & 28.51 &  & \textbf{51537.00} & 51537.00 & 107.00 &  & \textbf{51537.00} & 51537.00 & 107.00 &  & \textbf{51537.00} & 51537.00 & 107.00 \\ 
        PR107B & 107 & 51675 &  & 51675 &  & 51686.00 & 51686.00 & 30.71 &  & 51686.00 & 51686.00 & 107.00 &  & 51686.00 & 51686.00 & 107.00 &  & 51686.00 & 51686.00 & 107.00 \\ 
        PR107C & 107 & 52657 &  & 52657 &  & \textbf{52657.00} & 52657.00 & 32.55 &  & \textbf{52657.00} & 52657.00 & 107.00 &  & \textbf{52657.00} & 52657.00 & 107.00 &  & \textbf{52657.00} & 52657.00 & 107.00 \\ 
        PR123A & 123 & 75542 &  & 75542 &  & 75603.30 & 75575.00 & 42.91 &  & 75564.00 & 75545.00 & 123.00 &  & 75547.70 & 75542.00 & 123.00 &  & \textbf{75542.00} & 75542.00 & 123.00 \\ 
        PR123B & 123 & 75389 &  & 75389 &  & 75493.90 & 75389.00 & 45.67 &  & \textbf{75389.00} & 75389.00 & 123.00 &  & \textbf{75389.00} & 75389.00 & 123.00 &  & \textbf{75389.00} & 75389.00 & 123.00 \\ 
        PR123C & 123 & 82341 &  & 82341 &  & 82379.30 & 82341.00 & 50.43 &  & \textbf{82341.00} & 82341.00 & 123.00 &  & \textbf{82341.00} & 82341.00 & 123.00 &  & \textbf{82341.00} & 82341.00 & 123.00 \\ 
        BIER127A & 127 & 132100 &  & 133653 &  & 133470.40 & 132100.00 & 48.51 &  & 132430.60 & 131974.00 & 127.00 &  & 132039.60 & 131974.00 & 127.00 &  & \textbf{131974.00} & 131974.00 & 127.00 \\ 
        BIER127B & 127 & 133503 &  & 134670 &  & 133793.60 & 133503.00 & 51.56 &  & 133386.90 & 133378.00 & 127.00 &  & \textbf{133378.00} & 133378.00 & 127.00 &  & \textbf{133378.00} & 133378.00 & 127.00 \\ 
        BIER127C & 127 & 132199 &  & 132972 &  & 132307.50 & 132199.00 & 54.18 &  & 132199.00 & 132199.00 & 127.00 &  & 132195.90 & 132177.00 & 127.00 &  & \textbf{132020.00} & 132020.00 & 127.00 \\ 
        PR135A & 135 & 110939 &  & 111475 &  & 111519.60 & 110939.00 & 55.82 &  & 111330.60 & 111128.00 & 135.00 &  & 111094.80 & 110939.00 & 135.00 &  & \textbf{110939.00} & 110939.00 & 135.00 \\ 
        PR135B & 135 & 110763 &  & 110763 &  & 110779.10 & 110763.00 & 60.78 &  & \textbf{110763.00} & 110763.00 & 135.00 &  & \textbf{110763.00} & 110763.00 & 135.00 &  & \textbf{110763.00} & 110763.00 & 135.00 \\ 
        PR135C & 135 & 114232 &  & 114232 &  & 114353.60 & 114232.00 & 66.03 &  & 114243.10 & 114232.00 & 135.00 &  & 114232.10 & 114232.00 & 135.00 &  & \textbf{114232.00} & 114232.00 & 135.00 \\ 
        PR143A & 143 & 80274 &  & 80274 &  & \textbf{80274.00} & 80274.00 & 67.73 &  & \textbf{80274.00} & 80274.00 & 143.00 &  & \textbf{80274.00} & 80274.00 & 143.00 &  & \textbf{80274.00} & 80274.00 & 143.00 \\ 
        PR143B & 143 & 89472 &  & 90484 &  & 89898.00 & 89472.00 & 71.77 &  & 89634.70 & 89472.00 & 143.00 &  & 89477.20 & 89472.00 & 143.00 &  & \textbf{89472.00} & 89472.00 & 143.00 \\ 
        PR143C & 143 & 91979 &  & 91979 &  & 92085.60 & 91979.00 & 78.44 &  & \textbf{91979.00} & 91979.00 & 143.00 &  & \textbf{91979.00} & 91979.00 & 143.00 &  & \textbf{91979.00} & 91979.00 & 143.00 \\ 
        KROA149A & 149 & 30833 &  & 31467 &  & 30864.10 & 30833.00 & 75.39 &  & \textbf{30833.00} & 30833.00 & 149.00 &  & \textbf{30833.00} & 30833.00 & 149.00 &  & \textbf{30833.00} & 30833.00 & 149.00 \\ 
        KROA149B & 149 & 31733 &  & 31733 &  & 31808.90 & 31733.00 & 81.42 &  & 31739.20 & 31733.00 & 149.00 &  & \textbf{31733.00} & 31733.00 & 149.00 &  & \textbf{31733.00} & 31733.00 & 149.00 \\ 
        KROA149C & 149 & 32235 &  & 32351 &  & 32492.70 & 32235.00 & 87.16 &  & 32337.30 & 32235.00 & 149.00 &  & 32236.80 & 32235.00 & 149.00 &  & \textbf{32235.00} & 32235.00 & 149.00 \\ 
        KROB149A & 149 & 31147 &  & 31360 &  & 31366.90 & 31147.00 & 79.01 &  & 30821.90 & 30687.00 & 149.00 &  & 30691.90 & 30687.00 & 149.00 &  & \textbf{30687.00} & 30687.00 & 149.00 \\ 
        KROB149B & 149 & 31696 &  & 31995 &  & 31745.90 & 31696.00 & 81.84 &  & 31702.80 & 31696.00 & 149.00 &  & 31694.50 & 31687.00 & 149.00 &  & \textbf{31687.00} & 31687.00 & 149.00 \\ 
        KROB149C & 149 & 31735 &  & 31771 &  & 31929.70 & 31735.00 & 89.15 &  & 31780.90 & 31735.00 & 149.00 &  & 31742.80 & 31735.00 & 149.00 &  & \textbf{31735.00} & 31735.00 & 149.00 \\ 
        PR151A & 151 & 90494 &  & 90494 &  & \textbf{90494.00} & 90494.00 & 94.04 &  & \textbf{90494.00} & 90494.00 & 151.00 &  & \textbf{90494.00} & 90494.00 & 151.00 &  & \textbf{90494.00} & 90494.00 & 151.00 \\ 
        PR151B & 151 & 94937 &  & 94937 &  & 95256.60 & 94937.00 & 90.28 &  & \textbf{94937.00} & 94937.00 & 151.00 &  & \textbf{94937.00} & 94937.00 & 151.00 &  & \textbf{94937.00} & 94937.00 & 151.00 \\ 
        PR151C & 151 & 97288 &  & 97288 &  & \textbf{97288.00} & 97288.00 & 92.55 &  & \textbf{97288.00} & 97288.00 & 151.00 &  & \textbf{97288.00} & 97288.00 & 151.00 &  & \textbf{97288.00} & 97288.00 & 151.00 \\ 
        U159A & 159 & 51710 &  & 51710 &  & 51941.00 & 51710.00 & 94.82 &  & 51764.00 & 51710.00 & 159.00 &  & 51710.00 & 51710.00 & 159.00 &  & \textbf{51686.00} & 51686.00 & 159.00 \\ 
        U159B & 159 & 50494 &  & 50494 &  & 50560.90 & 50494.00 & 98.94 &  & \textbf{50494.00} & 50494.00 & 159.00 &  & \textbf{50494.00} & 50494.00 & 159.00 &  & \textbf{50494.00} & 50494.00 & 159.00 \\ 
        U159C & 159 & 52479 &  & 53189 &  & 53322.90 & 52479.00 & 107.94 &  & 53220.40 & 52735.00 & 159.00 &  & 52772.30 & 52202.00 & 159.00 &  & \textbf{52187.00} & 52187.00 & 159.00 \\ 
        D197A & 197 & 15886 &  & 16032 &  & 15967.60 & 15886.00 & 164.68 &  & 15889.90 & 15886.00 & 197.00 &  & \textbf{15886.00} & 15886.00 & 197.00 &  & \textbf{15886.00} & 15886.00 & 197.00 \\ 
        D197B & 197 & 16060 &  & 16435 &  & 16084.80 & 16060.00 & 167.02 &  & \textbf{16060.00} & 16060.00 & 197.00 &  & \textbf{16060.00} & 16060.00 & 197.00 &  & \textbf{16060.00} & 16060.00 & 197.00 \\ 
        D197C & 197 & 16673 &  & 16724 &  & \textbf{16673.00} & 16673.00 & 179.22 &  & \textbf{16673.00} & 16673.00 & 197.00 &  & \textbf{16673.00} & 16673.00 & 197.00 &  & \textbf{16673.00} & 16673.00 & 197.00 \\ 
        KROA199A & 199 & 34451 &  & 34484 &  & 34569.00 & 34451.00 & 183.55 &  & 34419.70 & 34400.00 & 199.00 &  & \textbf{34400.00} & 34400.00 & 199.00 &  & \textbf{34400.00} & 34400.00 & 199.00 \\ 
        KROA199B & 199 & 34890 &  & 35259 &  & 35079.60 & 34890.00 & 191.06 &  & 34916.70 & 34874.00 & 199.00 &  & 34880.70 & 34874.00 & 199.00 &  & \textbf{34874.00} & 34874.00 & 199.00 \\ 
        KROA199C & 199 & 35982 &  & 36251 &  & 36331.70 & 35982.00 & 207.23 &  & 36103.60 & 35869.00 & 199.00 &  & 35886.10 & 35856.00 & 199.00 &  & \textbf{35856.00} & 35856.00 & 199.00 \\ 
        KROB199A & 199 & 34703 &  & 34774 &  & 34947.40 & 34703.00 & 183.26 &  & 34866.60 & 34757.00 & 199.00 &  & 34800.00 & 34703.00 & 199.00 &  & \textbf{34703.00} & 34703.00 & 199.00 \\ 
        KROB199B & 199 & 34634 &  & 34806 &  & 34700.30 & 34634.00 & 192.34 &  & 34593.70 & 34364.00 & 199.00 &  & 34397.60 & 34219.00 & 199.00 &  & \textbf{34212.00} & 34212.00 & 199.00 \\ 
        KROB199C & 199 & 35613 &  & 36784 &  & 35888.40 & 35613.00 & 207.52 &  & 35661.40 & 35613.00 & 199.00 &  & 35635.30 & 35626.00 & 199.00 &  & \textbf{35613.00} & 35613.00 & 199.00 \\ 
        PR225A & 225 & 103652 &  & 105321 &  & 103711.70 & 103652.00 & 234.11 &  & \textbf{103652.00} & 103652.00 & 225.00 &  & \textbf{103652.00} & 103652.00 & 225.00 &  & \textbf{103652.00} & 103652.00 & 225.00 \\ 
        PR225B & 225 & 109402 &  & 109502 &  & 109759.80 & 109402.00 & 250.99 &  & 109468.80 & 109402.00 & 225.00 &  & 109370.70 & 109324.00 & 225.00 &  & \textbf{109324.00} & 109324.00 & 225.00 \\ 
        PR225C & 225 & 112240 &  & 113116 &  & 114198.50 & 112240.00 & 268.72 &  & 112240.60 & 112240.00 & 225.00 &  & \textbf{112240.00} & 112240.00 & 225.00 &  & \textbf{112240.00} & 112240.00 & 225.00 \\ 
        TS225A & 225 & 156646 &  & 156646 &  & 158742.30 & 157457.00 & 251.13 &  & 157128.60 & 156382.00 & 225.00 &  & 155223.50 & 153886.00 & 225.00 &  & \textbf{153834.00} & 153834.00 & 225.00 \\ 
        TS225B & 225 & 160404 &  & 161353 &  & 161529.50 & 160404.00 & 263.62 &  & 159449.70 & 157368.00 & 225.00 &  & 157933.70 & 156839.00 & 225.00 &  & \textbf{156839.00} & 156839.00 & 225.00 \\ 
        TS225C & 225 & 162437 &  & 165073 &  & 163254.70 & 162437.00 & 277.66 &  & 162089.70 & 161056.00 & 225.00 &  & 160905.70 & 159868.00 & 225.00 &  & \textbf{159868.00} & 159868.00 & 225.00 \\ 
        GIL261A & 261 & 2758 &  & 2808 &  & 2775.50 & 2758.00 & 392.20 &  & 2773.70 & 2761.00 & 261.00 &  & 2757.90 & 2747.00 & 261.00 &  & \textbf{2736.00} & 2736.00 & 261.00 \\ 
        GIL261B & 261 & 2839 &  & 2887 &  & 2876.30 & 2839.00 & 410.71 &  & 2857.50 & 2833.00 & 261.00 &  & \textbf{2835.70} & 2833.00 & 261.00 &  & 2835.80 & 2833.00 & 261.00 \\ 
        GIL261C & 261 & 2812 &  & 2885 &  & 2839.20 & 2812.00 & 436.45 &  & 2829.60 & 2812.00 & 261.00 &  & 2807.90 & 2798.00 & 261.00 &  & \textbf{2796.90} & 2793.00 & 261.00 \\ 
        PR263A & 263 & 60858 &  & 61805 &  & 61221.50 & 60858.00 & 383.55 &  & 61198.00 & 60839.00 & 263.00 &  & 61256.20 & 61045.00 & 263.00 &  & \textbf{60800.00} & 60800.00 & 263.00 \\ 
        PR263B & 263 & 60360 &  & 60489 &  & 60568.10 & 60360.00 & 393.48 &  & 60413.20 & 60294.00 & 263.00 &  & 60296.00 & 60294.00 & 263.00 &  & \textbf{60294.00} & 60294.00 & 263.00 \\ 
        PR263C & 263 & 64158 &  & 65514 &  & 64171.80 & 64158.00 & 450.99 &  & 64156.30 & 64143.00 & 263.00 &  & \textbf{64143.00} & 64143.00 & 263.00 &  & \textbf{64143.00} & 64143.00 & 263.00 \\ 
        PR299A & 299 & 56681 &  & 57532 &  & 57526.40 & 56681.00 & 560.43 &  & 57305.40 & 57020.00 & 299.00 &  & 56867.60 & 56560.00 & 299.00 &  & \textbf{56560.00} & 56560.00 & 299.00 \\ 
        PR299B & 299 & 57613 &  & 59342 &  & 57916.00 & 57613.00 & 589.86 &  & 57697.10 & 57503.00 & 299.00 &  & 57503.00 & 57503.00 & 299.00 &  & \textbf{57320.00} & 57320.00 & 299.00 \\ 
        PR299C & 299 & 58860 &  & 59436 &  & 58989.10 & 58860.00 & 637.80 &  & 58909.30 & 58846.00 & 299.00 &  & 58839.40 & 58743.00 & 299.00 &  & \textbf{58601.00} & 58496.00 & 299.00 \\ 
        LIN317A & 317 & 49853 &  & 51303 &  & 50361.10 & 49853.00 & 550.78 &  & 50285.60 & 49903.00 & 317.00 &  & 49809.60 & 49703.00 & 317.00 &  & \textbf{49685.40} & 49678.00 & 317.00 \\ 
        LIN317B & 317 & 50754 &  & 51444 &  & 51319.80 & 50754.00 & 570.50 &  & 50905.30 & 50558.00 & 317.00 &  & 50682.50 & 50500.00 & 317.00 &  & \textbf{50004.10} & 50004.00 & 317.00 \\ 
        LIN317C & 317 & 50815 &  & 51257 &  & 51147.60 & 50815.00 & 631.28 &  & 51044.00 & 50657.00 & 317.00 &  & 50696.60 & 50651.00 & 317.00 &  & \textbf{50638.40} & 50609.00 & 317.00 \\ 
        RD399A & 399 & 17359 &  & 18101 &  & 17685.70 & 17359.00 & 989.93 &  & 17397.10 & 17348.00 & 399.00 &  & 17349.70 & 17339.00 & 399.00 &  & \textbf{17327.00} & 17327.00 & 399.00 \\ 
        RD399B & 399 & 18014 &  & 18451 &  & 18272.60 & 18014.00 & 1005.74 &  & 18236.40 & 18125.00 & 399.00 &  & 18032.00 & 17866.00 & 399.00 &  & \textbf{17818.60} & 17738.00 & 399.00 \\ 
        RD399C & 399 & 18227 &  & 18839 &  & 18438.00 & 18227.00 & 1104.47 &  & 18432.50 & 18289.00 & 399.00 &  & 18241.60 & 18153.00 & 399.00 &  & \textbf{18095.40} & 18013.00 & 399.00 \\ 
        FL417A & 417 & 13792 &  & 13874 &  & 13804.60 & 13792.00 & 926.38 &  & 13822.40 & 13708.00 & 417.00 &  & 13651.00 & 13642.00 & 417.00 &  & \textbf{13558.00} & 13558.00 & 417.00 \\ 
        FL417B & 417 & 13815 &  & 14089 &  & 13818.30 & 13815.00 & 930.78 &  & \textbf{13815.00} & 13815.00 & 417.00 &  & \textbf{13815.00} & 13815.00 & 417.00 &  & \textbf{13815.00} & 13815.00 & 417.00 \\ 
        FL417C & 417 & 15618 &  & 15618 &  & 15626.00 & 15618.00 & 986.81 &  & \textbf{15618.00} & 15618.00 & 417.00 &  & \textbf{15618.00} & 15618.00 & 417.00 &  & \textbf{15618.00} & 15618.00 & 417.00 \\ 
        PR439A & 439 & 105960 &  & 109424 &  & 106470.30 & 105960.00 & 1062.27 &  & 106102.90 & 105880.00 & 439.00 &  & 105886.30 & 105880.00 & 439.00 &  & \textbf{105259.60} & 104846.00 & 439.00 \\ 
        PR439B & 439 & 110241 &  & 115580 &  & 110866.90 & 110241.00 & 1054.26 &  & 111032.90 & 110210.00 & 439.00 &  & 110254.60 & 110139.00 & 439.00 &  & \textbf{110072.40} & 110027.00 & 439.00 \\ 
        PR439C & 439 & 113514 &  & 113514 &  & 115747.50 & 113681.00 & 1163.76 &  & 115179.40 & 111654.00 & 439.00 &  & 111979.60 & 110634.00 & 439.00 &  & \textbf{109283.60} & 109237.00 & 439.00 \\ 
        PCB441A & 441 & 60259 &  & 61289 &  & 60709.80 & 60259.00 & 1180.28 &  & 60406.50 & 59701.00 & 441.00 &  & 59818.50 & 59403.00 & 441.00 &  & \textbf{59421.00} & 59161.00 & 441.00 \\ 
        PCB441B & 441 & 59465 &  & 61691 &  & 60386.80 & 59465.00 & 1191.35 &  & 59789.10 & 59332.00 & 441.00 &  & 59279.80 & 58966.00 & 441.00 &  & \textbf{59051.10} & 58848.00 & 441.00 \\ 
        PCB441C & 441 & 59838 &  & 61984 &  & 61023.10 & 59838.00 & 1347.66 &  & 61009.50 & 59966.00 & 441.00 &  & 60146.80 & 59859.00 & 441.00 &  & \textbf{59556.50} & 59147.00 & 441.00 \\ 
        D493A & 493 & 35899 &  & 37725 &  & 36217.70 & 35899.00 & 1383.12 &  & 36236.80 & 35932.00 & 493.00 &  & 35762.00 & 35655.00 & 493.00 &  & \textbf{35613.00} & 35514.00 & 493.00 \\ 
        D493B & 493 & 36951 &  & 37806 &  & 37129.70 & 36951.00 & 1413.05 &  & 37121.60 & 36864.00 & 493.00 &  & 36856.50 & 36705.00 & 493.00 &  & \textbf{36332.60} & 36146.00 & 493.00 \\ 
        D493C & 493 & 37895 &  & 38794 &  & 38328.80 & 37895.00 & 1527.23 &  & 38137.10 & 37671.00 & 493.00 &  & 37839.80 & 37675.00 & 493.00 &  & \textbf{37051.60} & 36984.00 & 493.00 \\ 
        \midrule
        Average & & 47914.38 &  & 48323.87 &  & 48146.22 & 47924.44 & 269.76 &  & 47993.20 & 47836.94 & 188.50 &  & 47838.69 & 47756.43 & 188.50 &  & \textbf{47711.50} & 47692.58 & 188.50 \\ 
	\end{longtable}
\begin{tabular}{@{}lcccccccccccccccccccc@{}}
		\toprule
		& & & & \multicolumn{1}{c}{RBO/BC10} & & \multicolumn{3}{c}{RR-VRVC} & & \multicolumn{3}{c}{RR} & & \multicolumn{3}{c}{RR-FAST} & & \multicolumn{3}{c}{HGS}\\
		\cmidrule{5-5}\cmidrule{7-9}\cmidrule{11-13}\cmidrule{15-17}\cmidrule{19-21}
		Instance & N & BKS & & Best &
		& Avg & Best & T(s) & % LNS2017
		& Avg & Best & T(s) & % RR
		& Avg & Best & T(s) & % RR-FAST
		& Avg & Best & T(s) \\  % HGS
		\midrule
        N101P1 & 101 & 799* &  & \textbf{799} &  & \textbf{799.00} & 799.00 & 26.38 &  & \textbf{799.00} & 799.00 & 101.00 &  & \textbf{799.00} & 799.00 & 101.00 &  & \textbf{799.00} & 799.00 & 101.00 \\ 
        N101P2 & 101 & 729* &  & \textbf{729} &  & \textbf{729.00} & 729.00 & 26.95 &  & \textbf{729.00} & 729.00 & 101.00 &  & \textbf{729.00} & 729.00 & 101.00 &  & \textbf{729.00} & 729.00 & 101.00 \\ 
        N101P3 & 101 & 748* &  & \textbf{748} &  & \textbf{748.00} & 748.00 & 26.88 &  & \textbf{748.00} & 748.00 & 101.00 &  & \textbf{748.00} & 748.00 & 101.00 &  & \textbf{748.00} & 748.00 & 101.00 \\ 
        N101P4 & 101 & 807* &  & \textbf{807} &  & \textbf{807.00} & 807.00 & 26.88 &  & \textbf{807.00} & 807.00 & 101.00 &  & \textbf{807.00} & 807.00 & 101.00 &  & \textbf{807.00} & 807.00 & 101.00 \\ 
        N101P5 & 101 & 783* &  & \textbf{783} &  & \textbf{783.00} & 783.00 & 26.88 &  & \textbf{783.00} & 783.00 & 101.00 &  & \textbf{783.00} & 783.00 & 101.00 &  & \textbf{783.00} & 783.00 & 101.00 \\ 
        N101P6 & 101 & 755* &  & \textbf{755} &  & \textbf{755.00} & 755.00 & 26.95 &  & \textbf{755.00} & 755.00 & 101.00 &  & \textbf{755.00} & 755.00 & 101.00 &  & \textbf{755.00} & 755.00 & 101.00 \\ 
        N101P7 & 101 & 767* &  & \textbf{767} &  & \textbf{767.00} & 767.00 & 27.09 &  & \textbf{767.00} & 767.00 & 101.00 &  & \textbf{767.00} & 767.00 & 101.00 &  & \textbf{767.00} & 767.00 & 101.00 \\ 
        N101P8 & 101 & 762* &  & \textbf{762} &  & \textbf{762.00} & 762.00 & 26.88 &  & \textbf{762.00} & 762.00 & 101.00 &  & \textbf{762.00} & 762.00 & 101.00 &  & \textbf{762.00} & 762.00 & 101.00 \\ 
        N101P9 & 101 & 766* &  & \textbf{766} &  & \textbf{766.00} & 766.00 & 26.81 &  & \textbf{766.00} & 766.00 & 101.00 &  & \textbf{766.00} & 766.00 & 101.00 &  & \textbf{766.00} & 766.00 & 101.00 \\ 
        N101P10 & 101 & 754* &  & \textbf{754} &  & \textbf{754.00} & 754.00 & 27.02 &  & \textbf{754.00} & 754.00 & 101.00 &  & \textbf{754.00} & 754.00 & 101.00 &  & \textbf{754.00} & 754.00 & 101.00 \\ 
        N201P1 & 201 & 1039* &  & \textbf{1039} &  & \textbf{1039.00} & 1039.00 & 183.97 &  & \textbf{1039.00} & 1039.00 & 201.00 &  & \textbf{1039.00} & 1039.00 & 201.00 &  & \textbf{1039.00} & 1039.00 & 201.00 \\ 
        N201P2 & 201 & 1086* &  & \textbf{1086} &  & \textbf{1086.00} & 1086.00 & 183.26 &  & \textbf{1086.00} & 1086.00 & 201.00 &  & \textbf{1086.00} & 1086.00 & 201.00 &  & \textbf{1086.00} & 1086.00 & 201.00 \\ 
        N201P3 & 201 & 1070* &  & \textbf{1070} &  & 1072.00 & 1070.00 & 186.17 &  & \textbf{1070.00} & 1070.00 & 201.00 &  & \textbf{1070.00} & 1070.00 & 201.00 &  & \textbf{1070.00} & 1070.00 & 201.00 \\ 
        N201P4 & 201 & 1050* &  & \textbf{1050} &  & \textbf{1050.00} & 1050.00 & 183.97 &  & \textbf{1050.00} & 1050.00 & 201.00 &  & \textbf{1050.00} & 1050.00 & 201.00 &  & \textbf{1050.00} & 1050.00 & 201.00 \\ 
        N201P5 & 201 & 1052* &  & \textbf{1052} &  & \textbf{1052.00} & 1052.00 & 184.54 &  & \textbf{1052.00} & 1052.00 & 201.00 &  & \textbf{1052.00} & 1052.00 & 201.00 &  & \textbf{1052.00} & 1052.00 & 201.00 \\ 
        N201P6 & 201 & 1059* &  & \textbf{1059} &  & \textbf{1059.00} & 1059.00 & 185.82 &  & \textbf{1059.00} & 1059.00 & 201.00 &  & \textbf{1059.00} & 1059.00 & 201.00 &  & \textbf{1059.00} & 1059.00 & 201.00 \\ 
        N201P7 & 201 & 1036* &  & \textbf{1036} &  & \textbf{1036.00} & 1036.00 & 185.11 &  & \textbf{1036.00} & 1036.00 & 201.00 &  & \textbf{1036.00} & 1036.00 & 201.00 &  & \textbf{1036.00} & 1036.00 & 201.00 \\ 
        N201P8 & 201 & 1079* &  & \textbf{1079} &  & \textbf{1079.00} & 1079.00 & 184.75 &  & \textbf{1079.00} & 1079.00 & 201.00 &  & \textbf{1079.00} & 1079.00 & 201.00 &  & \textbf{1079.00} & 1079.00 & 201.00 \\ 
        N201P9 & 201 & 1050* &  & \textbf{1050} &  & \textbf{1050.00} & 1050.00 & 183.83 &  & \textbf{1050.00} & 1050.00 & 201.00 &  & \textbf{1050.00} & 1050.00 & 201.00 &  & \textbf{1050.00} & 1050.00 & 201.00 \\ 
        N201P10 & 201 & 1085* &  & \textbf{1085} &  & \textbf{1085.00} & 1085.00 & 184.47 &  & \textbf{1085.00} & 1085.00 & 201.00 &  & \textbf{1085.00} & 1085.00 & 201.00 &  & \textbf{1085.00} & 1085.00 & 201.00 \\
        \midrule
        Average & & 913.80 &  & \textbf{913.80} &  & 913.90 & 913.80 & 105.73 &  & \textbf{913.80} & 913.80 & 151.00 &  & \textbf{913.80} & 913.80 & 151.00 &  & \textbf{913.80} & 913.80 & 151.00 \\ 
        \bottomrule
	    \end{tabular}
\begin{tabular}{@{}lclcccccccccccccccccc@{}}
		\toprule
		& & & & \multicolumn{1}{c}{BC10} & & \multicolumn{3}{c}{RR-VRVC} & & \multicolumn{3}{c}{RR} & & \multicolumn{3}{c}{RR-FAST} & & \multicolumn{3}{c}{HGS}\\
		\cmidrule{5-5}\cmidrule{7-9}\cmidrule{11-13}\cmidrule{15-17}\cmidrule{19-21}
		Instance & N & BKS & & Best &
		& Avg & Best & T(s) & % LNS2017
		& Avg & Best & T(s) & % RR
		& Avg & Best & T(s) & % RR-FAST
		& Avg & Best & T(s) \\  % HGS
		\midrule
        prob5a & 11 & 3585* &  & 3585 &  & \textbf{3585.00} & 3585.00 & 0.21 &  & \textbf{3585.00} & 3585.00 & 11.00 &  & \textbf{3585.00} & 3585.00 & 11.00 &  & \textbf{3585.00} & 3585.00 & 11.00 \\ 
        prob5b & 11 & 2565* &  & 2565 &  & \textbf{2565.00} & 2565.00 & 0.07 &  & 2807.00 & 2807.00 & 11.00 &  & 2807.00 & 2807.00 & 11.00 &  & \textbf{2565.00} & 2565.00 & 11.00 \\ 
        prob5c & 11 & 3787* &  & 3787 &  & \textbf{3787.00} & 3787.00 & 0.07 &  & \textbf{3787.00} & 3787.00 & 11.00 &  & \textbf{3787.00} & 3787.00 & 11.00 &  & \textbf{3787.00} & 3787.00 & 11.00 \\ 
        prob5d & 11 & 3128* &  & 3128 &  & \textbf{3128.00} & 3128.00 & 0.07 &  & 3230.00 & 3230.00 & 11.00 &  & 3230.00 & 3230.00 & 11.00 &  & \textbf{3128.00} & 3128.00 & 11.00 \\ 
        prob5e & 11 & 3123* &  & 3123 &  & \textbf{3123.00} & 3123.00 & 0.07 &  & \textbf{3123.00} & 3123.00 & 11.00 &  & \textbf{3123.00} & 3123.00 & 11.00 &  & \textbf{3123.00} & 3123.00 & 11.00 \\ 
        prob10a & 21 & 4896* &  & 4896 &  & \textbf{4896.00} & 4896.00 & 0.35 &  & \textbf{4896.00} & 4896.00 & 21.00 &  & \textbf{4896.00} & 4896.00 & 21.00 &  & \textbf{4896.00} & 4896.00 & 21.00 \\ 
        prob10b & 21 & 4490* &  & 4490 &  & \textbf{4490.00} & 4490.00 & 0.35 &  & \textbf{4490.00} & 4490.00 & 21.00 &  & \textbf{4490.00} & 4490.00 & 21.00 &  & \textbf{4490.00} & 4490.00 & 21.00 \\ 
        prob10c & 21 & 4070* &  & 4070 &  & \textbf{4070.00} & 4070.00 & 0.35 &  & \textbf{4070.00} & 4070.00 & 21.00 &  & \textbf{4070.00} & 4070.00 & 21.00 &  & \textbf{4070.00} & 4070.00 & 21.00 \\ 
        prob10d & 21 & 4551* &  & 4551 &  & \textbf{4551.00} & 4551.00 & 0.35 &  & \textbf{4551.00} & 4551.00 & 21.00 &  & \textbf{4551.00} & 4551.00 & 21.00 &  & \textbf{4551.00} & 4551.00 & 21.00 \\ 
        prob10e & 21 & 4874* &  & 4874 &  & \textbf{4874.00} & 4874.00 & 0.35 &  & \textbf{4874.00} & 4874.00 & 21.00 &  & \textbf{4874.00} & 4874.00 & 21.00 &  & \textbf{4874.00} & 4874.00 & 21.00 \\ 
        prob15a & 31 & 5150* &  & 5150 &  & \textbf{5150.00} & 5150.00 & 0.99 &  & \textbf{5150.00} & 5150.00 & 31.00 &  & \textbf{5150.00} & 5150.00 & 31.00 &  & \textbf{5150.00} & 5150.00 & 31.00 \\ 
        prob15b & 31 & 5391* &  & 5391 &  & \textbf{5391.00} & 5391.00 & 0.99 &  & \textbf{5391.00} & 5391.00 & 31.00 &  & \textbf{5391.00} & 5391.00 & 31.00 &  & \textbf{5391.00} & 5391.00 & 31.00 \\ 
        prob15c & 31 & 5008* &  & 5008 &  & \textbf{5008.00} & 5008.00 & 0.99 &  & \textbf{5008.00} & 5008.00 & 31.00 &  & \textbf{5008.00} & 5008.00 & 31.00 &  & \textbf{5008.00} & 5008.00 & 31.00 \\ 
        prob15d & 31 & 5566* &  & 5566 &  & \textbf{5566.00} & 5566.00 & 0.99 &  & \textbf{5566.00} & 5566.00 & 31.00 &  & \textbf{5566.00} & 5566.00 & 31.00 &  & \textbf{5566.00} & 5566.00 & 31.00 \\ 
        prob15e & 31 & 5229* &  & 5229 &  & \textbf{5229.00} & 5229.00 & 1.06 &  & \textbf{5229.00} & 5229.00 & 31.00 &  & \textbf{5229.00} & 5229.00 & 31.00 &  & \textbf{5229.00} & 5229.00 & 31.00 \\ 
        prob20a & 41 & 5698* &  & 5698 &  & \textbf{5698.00} & 5698.00 & 2.27 &  & \textbf{5698.00} & 5698.00 & 41.00 &  & \textbf{5698.00} & 5698.00 & 41.00 &  & \textbf{5698.00} & 5698.00 & 41.00 \\ 
        prob20b & 41 & 6213* &  & 6213 &  & \textbf{6213.00} & 6213.00 & 2.48 &  & \textbf{6213.00} & 6213.00 & 41.00 &  & \textbf{6213.00} & 6213.00 & 41.00 &  & \textbf{6213.00} & 6213.00 & 41.00 \\ 
        prob20c & 41 & 6200* &  & 6200 &  & \textbf{6200.00} & 6200.00 & 2.20 &  & \textbf{6200.00} & 6200.00 & 41.00 &  & \textbf{6200.00} & 6200.00 & 41.00 &  & \textbf{6200.00} & 6200.00 & 41.00 \\ 
        prob20d & 41 & 6106* &  & 6106 &  & \textbf{6106.00} & 6106.00 & 2.20 &  & \textbf{6106.00} & 6106.00 & 41.00 &  & \textbf{6106.00} & 6106.00 & 41.00 &  & \textbf{6106.00} & 6106.00 & 41.00 \\ 
        prob20e & 41 & 6465* &  & 6465 &  & \textbf{6465.00} & 6465.00 & 2.27 &  & \textbf{6465.00} & 6465.00 & 41.00 &  & \textbf{6465.00} & 6465.00 & 41.00 &  & \textbf{6465.00} & 6465.00 & 41.00 \\ 
        prob25a & 51 & 7332 &  & 7332 &  & \textbf{7332.00} & 7332.00 & 3.90 &  & \textbf{7332.00} & 7332.00 & 51.00 &  & \textbf{7332.00} & 7332.00 & 51.00 &  & \textbf{7332.00} & 7332.00 & 51.00 \\ 
        prob25b & 51 & 6665* &  & 6665 &  & 6665.90 & 6665.00 & 3.97 &  & \textbf{6665.00} & 6665.00 & 51.00 &  & \textbf{6665.00} & 6665.00 & 51.00 &  & \textbf{6665.00} & 6665.00 & 51.00 \\ 
        prob25c & 51 & 7095* &  & 7095 &  & 7100.10 & 7095.00 & 3.97 &  & \textbf{7095.00} & 7095.00 & 51.00 &  & \textbf{7095.00} & 7095.00 & 51.00 &  & \textbf{7095.00} & 7095.00 & 51.00 \\ 
        prob25d & 51 & 7069* &  & 7069 &  & 7117.30 & 7069.00 & 3.97 &  & \textbf{7069.00} & 7069.00 & 51.00 &  & \textbf{7069.00} & 7069.00 & 51.00 &  & \textbf{7069.00} & 7069.00 & 51.00 \\ 
        prob25e & 51 & 6754* &  & 6754 &  & \textbf{6754.00} & 6754.00 & 3.97 &  & \textbf{6754.00} & 6754.00 & 51.00 &  & \textbf{6754.00} & 6754.00 & 51.00 &  & \textbf{6754.00} & 6754.00 & 51.00 \\ 
        prob30a & 61 & 7309 &  & 7309 &  & \textbf{7309.00} & 7309.00 & 6.60 &  & \textbf{7309.00} & 7309.00 & 61.00 &  & \textbf{7309.00} & 7309.00 & 61.00 &  & \textbf{7309.00} & 7309.00 & 61.00 \\ 
        prob30b & 61 & 6857* &  & 6857 &  & \textbf{6857.00} & 6857.00 & 6.45 &  & \textbf{6857.00} & 6857.00 & 61.00 &  & \textbf{6857.00} & 6857.00 & 61.00 &  & \textbf{6857.00} & 6857.00 & 61.00 \\ 
        prob30c & 61 & 7723* &  & 7723 &  & \textbf{7723.00} & 7723.00 & 6.67 &  & \textbf{7723.00} & 7723.00 & 61.00 &  & \textbf{7723.00} & 7723.00 & 61.00 &  & \textbf{7723.00} & 7723.00 & 61.00 \\ 
        prob30d & 61 & 7310* &  & 7310 &  & 7323.40 & 7310.00 & 6.60 &  & \textbf{7310.00} & 7310.00 & 61.00 &  & \textbf{7310.00} & 7310.00 & 61.00 &  & \textbf{7310.00} & 7310.00 & 61.00 \\ 
        prob30e & 61 & 7213 &  & 7213 &  & \textbf{7213.00} & 7213.00 & 6.67 &  & \textbf{7213.00} & 7213.00 & 61.00 &  & \textbf{7213.00} & 7213.00 & 61.00 &  & \textbf{7213.00} & 7213.00 & 61.00 \\ 
        prob35a & 71 & 7746* &  & 7746 &  & \textbf{7746.00} & 7746.00 & 10.21 &  & \textbf{7746.00} & 7746.00 & 71.00 &  & \textbf{7746.00} & 7746.00 & 71.00 &  & \textbf{7746.00} & 7746.00 & 71.00 \\ 
        prob35b & 71 & 7904 &  & 7904 &  & \textbf{7904.00} & 7904.00 & 10.00 &  & \textbf{7904.00} & 7904.00 & 71.00 &  & \textbf{7904.00} & 7904.00 & 71.00 &  & \textbf{7904.00} & 7904.00 & 71.00 \\ 
        prob35c & 71 & 7949 &  & 7949 &  & 7953.00 & 7949.00 & 10.21 &  & \textbf{7949.00} & 7949.00 & 71.00 &  & \textbf{7949.00} & 7949.00 & 71.00 &  & \textbf{7949.00} & 7949.00 & 71.00 \\ 
        prob35d & 71 & 7905 &  & 7905 &  & 7938.20 & 7905.00 & 10.07 &  & \textbf{7905.00} & 7905.00 & 71.00 &  & \textbf{7905.00} & 7905.00 & 71.00 &  & \textbf{7905.00} & 7905.00 & 71.00 \\ 
        prob35e & 71 & 8521 &  & 8530 &  & 8539.80 & 8521.00 & 10.14 &  & \textbf{8521.00} & 8521.00 & 71.00 &  & \textbf{8521.00} & 8521.00 & 71.00 &  & \textbf{8521.00} & 8521.00 & 71.00 \\ 
        \midrule
        Average & & 5927.06 &  & 5927.31 &  & 5930.59 & 5927.06 & 3.49 &  & 5936.89 & 5936.89 & 41.00 &  & 5936.89 & 5936.89 & 41.00 &  & \textbf{5927.06} & 5927.06 & 41.00 \\ 
		\bottomrule
	\end{tabular}
\begin{tabular}{ccC{1.6cm}C{1.6cm}C{1.6cm}C{1.6cm}C{1.6cm}C{1.6cm}}
			\toprule
			$N$ & Type & \textsc{Reloc} & \textsc{2-Opt} & \textsc{Or-Opt} & \textsc{2k-Opt} & \textsc{4-Opt} & \textsc{B\&S} \\
			\midrule
			\multirow{3}[0]{*}{100-199}
             & A &  9.02 & 1.34 & 8.23 & 1.42 & 1.64 & 1.30 \\
             & B &  11.51 & 1.77 & 9.90 & 1.52 & 1.66 & 1.34 \\
             & C &  15.66 & 2.75 & 12.68 & 1.64 & 1.70 & 1.40 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{200-299}
             & A & 14.54 & 1.88 & 12.16 & 1.56 & 1.83 & 1.39 \\
             & B & 18.36 & 2.45 & 14.37 & 1.67 & 1.82 & 1.44 \\
             & C &  27.33 & 4.23 & 19.73 & 1.88 & 1.91 & 1.54 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{300-399}
             & A & 18.1 & 2.25 & 15.03 & 1.63 & 1.96 & 1.45 \\
             & B & 22.76 & 2.93 & 17.43 & 1.76 & 1.92 & 1.49 \\
             & C & 36.43 & 5.22 & 25.31 & 2.05 & 2.05 & 1.60 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{400-499}
             & A & 23.94 & 2.86 & 19.45 & 1.75 & 2.10 & 1.52 \\
             & B & 29.62 & 3.66 & 22.09 & 1.91 & 2.05 & 1.57 \\
             & C & 50.78 & 7.05 & 34.84 & 2.31 & 2.24 & 1.71 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{500-599}
             & A & 32.58 & 3.60 & 25.38 & 1.88 & 2.29 & 1.59 \\
             & B & 43.36 & 4.85 & 31.12 & 2.14 & 2.29 & 1.68 \\
             & C & 67.00 & 8.77 & 44.3 & 2.56 & 2.44 & 1.80 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{600-699}
             & A & 37.60 & 4.00 & 28.62 & 1.97 & 2.38 & 1.62 \\
             & B & 49.34 & 5.35 & 34.76 & 2.23 & 2.42 & 1.72 \\
             & C & 85.28 & 10.66 & 54.02 & 2.80 & 2.63 & 1.89 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{700-799}
             & A & 47.66 & 5.07 & 35.62 & 2.14 & 2.52 & 1.71 \\
             & B & 57.60 & 6.28 & 40.01 & 2.35 & 2.48 & 1.81 \\
             & C & 90.55 & 11.37 & 58.12 & 2.86 & 2.65 & 1.91 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{800-899}
             & A & 55.52 & 5.80 & 41.82 & 2.21 & 2.73 & 1.78 \\
             & B & 64.05 & 6.99 & 44.96 & 2.43 & 2.58 & 1.82 \\
             & C & 114.78 & 14.11 & 72.6 & 3.10 & 2.93 & 2.03 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{900-1001}
             & A & 60.93 & 6.31 & 45.62 & 2.30 & 2.83 & 1.81 \\
             & B & 74.02 & 7.89 & 51.49 & 2.52 & 2.72 & 1.88 \\
             & C & 141.16 & 16.60 & 86.24 & 3.39 & 3.12 & 2.12 \\
             & & & & & & & \\
             \multirow{3}[0]{*}{ALL}
             & A & 15.71 & 1.99 & 13.1 & 1.56 & 1.84 & 1.39 \\
             & B & 19.92 & 2.61 & 15.47 & 1.69 & 1.83 & 1.44 \\
             & C & 29.90 & 4.45 & 21.35 & 1.90 & 1.92 & 1.53 \\
            \midrule
             \multicolumn{2}{c}{Average} & 21.48 & 2.95 & 16.43 & 1.71 & 1.86 & 1.45 \\
			\bottomrule
		\end{tabular}
 }
\end{table}

\pagebreak

{
	\scriptsize
	\begin{longtable}{@{}lcccccc@{}}
		\caption{Detailed results on the Grubhub instances} \label{tab:compresgrubhub}\\
		\toprule
		& & & &\multicolumn{3}{c}{HGS} \\
		\cmidrule{5-7}
		Instance & N & BKS & & Avg & Best & T(s) \\
		\midrule
		\endhead
		\hline 
		\multicolumn{7}{r}{\textit{(continued on next page)}} \\
		\endfoot
		\bottomrule
		\endlastfoot
        grubhub-02-0 & 5 & 3214* & & \textbf{3214} & 3214 & \num{0.0044853} \\
        grubhub-02-1 & 5 & 2736* & & \textbf{2736} & 2736 & \num{0.0045313} \\
        grubhub-02-2 & 5 & 2558* & & \textbf{2558} & 2558 & \num{0.0044867} \\
        grubhub-02-3 & 5 & 1382* & & \textbf{1382} & 1382 & \num{0.0044228} \\
        grubhub-02-4 & 5 & 2467* & & \textbf{2467} & 2467 & \num{0.0043727} \\
        grubhub-02-5 & 5 & 3099* & & \textbf{3099} & 3099 & \num{0.0044626} \\
        grubhub-02-6 & 5 & 1778* & & \textbf{1778} & 1778 & \num{0.0043754} \\
        grubhub-02-7 & 5 & 2206* & & \textbf{2206} & 2206 & \num{0.0044422} \\
        grubhub-02-8 & 5 & 1275* & & \textbf{1275} & 1275 & \num{0.0044003} \\
        grubhub-02-9 & 5 & 2121* & & \textbf{2121} & 2121 & \num{0.0044157} \\
        grubhub-03-0 & 7 & 2802* & & \textbf{2802} & 2802 & \num{0.0057115} \\
        grubhub-03-1 & 7 & 3318* & & \textbf{3318} & 3318 & \num{0.0080073} \\
        grubhub-03-2 & 7 & 3050* & & \textbf{3050} & 3050 & \num{0.0052351} \\
        grubhub-03-3 & 7 & 3129* & & \textbf{3129} & 3129 & \num{0.0055744} \\
        grubhub-03-4 & 7 & 2714* & & \textbf{2714} & 2714 & \num{0.0052342} \\
        grubhub-03-5 & 7 & 4993* & & \textbf{4993} & 4993 & \num{0.0052202} \\
        grubhub-03-6 & 7 & 3128* & & \textbf{3128} & 3128 & \num{0.0052469} \\
        grubhub-03-7 & 7 & 3653* & & \textbf{3653} & 3653 & \num{0.007311} \\
        grubhub-03-8 & 7 & 2419* & & \textbf{2419} & 2419 & \num{0.0068842} \\
        grubhub-03-9 & 7 & 4744* & & \textbf{4744} & 4744 & \num{0.0067779} \\
        grubhub-04-0 & 9 & 4810* & & \textbf{4810} & 4810 & \num{0.006269} \\
        grubhub-04-1 & 9 & 3041* & & \textbf{3041} & 3041 & \num{0.0067881} \\
        grubhub-04-2 & 9 & 3959* & & \textbf{3959} & 3959 & \num{0.006279} \\
        grubhub-04-3 & 9 & 4320* & & \textbf{4320} & 4320 & \num{0.0061768} \\
        grubhub-04-4 & 9 & 4718* & & \textbf{4718} & 4718 & \num{0.0085787} \\
        grubhub-04-5 & 9 & 4791* & & \textbf{4791} & 4791 & \num{0.0069021} \\
        grubhub-04-6 & 9 & 4020* & & \textbf{4020} & 4020 & \num{0.0064297} \\
        grubhub-04-7 & 9 & 3987* & & \textbf{3987} & 3987 & \num{0.0072089} \\
        grubhub-04-8 & 9 & 4361* & & \textbf{4361} & 4361 & \num{0.0062923} \\
        grubhub-04-9 & 9 & 4320* & & \textbf{4320} & 4320 & \num{0.0072748} \\
        grubhub-05-0 & 11 & 4259* & & \textbf{4259} & 4259 & \num{0.0075106} \\
        grubhub-05-1 & 11 & 5168* & & \textbf{5168} & 5168 & \num{0.0107867} \\
        grubhub-05-2 & 11 & 4351* & & \textbf{4351} & 4351 & \num{0.0098324} \\
        grubhub-05-3 & 11 & 4318* & & \textbf{4318} & 4318 & \num{0.0104201} \\
        grubhub-05-4 & 11 & 4664* & & \textbf{4664} & 4664 & \num{0.0109601} \\
        grubhub-05-5 & 11 & 4447* & & \textbf{4447} & 4447 & \num{0.0104427} \\
        grubhub-05-6 & 11 & 5824* & & \textbf{5824} & 5824 & \num{0.0105847} \\
        grubhub-05-7 & 11 & 4919* & & \textbf{4919} & 4919 & \num{0.00818} \\
        grubhub-05-8 & 11 & 4354* & & \textbf{4354} & 4354 & \num{0.0071689} \\
        grubhub-05-9 & 11 & 6001* & & \textbf{6001} & 6001 & \num{0.0077256} \\
        grubhub-06-0 & 13 & 4613* & & \textbf{4613} & 4613 & \num{0.0085424} \\
        grubhub-06-1 & 13 & 5116* & & \textbf{5116} & 5116 & \num{0.011731} \\
        grubhub-06-2 & 13 & 6147* & & \textbf{6147} & 6147 & \num{0.0123291} \\
        grubhub-06-3 & 13 & 4853* & & \textbf{4853} & 4853 & \num{0.0085688} \\
        grubhub-06-4 & 13 & 5038* & & \textbf{5038} & 5038 & \num{0.0122157} \\
        grubhub-06-5 & 13 & 5628* & & \textbf{5628} & 5628 & \num{0.0098521} \\
        grubhub-06-6 & 13 & 5896* & & \textbf{5896} & 5896 & \num{0.0117233} \\
        grubhub-06-7 & 13 & 6056* & & \textbf{6056} & 6056 & \num{0.0126955} \\
        grubhub-06-8 & 13 & 6037* & & \textbf{6037} & 6037 & \num{0.0133878} \\
        grubhub-06-9 & 13 & 5406* & & \textbf{5406} & 5406 & \num{0.0092285} \\
        grubhub-07-0 & 15 & 5401* & & \textbf{5401} & 5401 & \num{0.0163697} \\
        grubhub-07-1 & 15 & 4897* & & \textbf{4897} & 4897 & \num{0.0148503} \\
        grubhub-07-2 & 15 & 6966* & & \textbf{6966} & 6966 & \num{0.0164452} \\
        grubhub-07-3 & 15 & 7633* & & \textbf{7633} & 7633 & \num{0.0120403} \\
        grubhub-07-4 & 15 & 5139* & & \textbf{5139} & 5139 & \num{0.0091616} \\
        grubhub-07-5 & 15 & 6353* & & \textbf{6353} & 6353 & \num{0.0172103} \\
        grubhub-07-6 & 15 & 5249* & & \textbf{5249} & 5249 & \num{0.0109972} \\
        grubhub-07-7 & 15 & 6522* & & \textbf{6522} & 6522 & \num{0.0165101} \\
        grubhub-07-8 & 15 & 6960* & & \textbf{6960} & 6960 & \num{0.0151696} \\
        grubhub-07-9 & 15 & 5319* & & \textbf{5319} & 5319 & \num{0.0147762} \\
        grubhub-08-0 & 17 & 7394* & & \textbf{7394} & 7394 & \num{0.0180191} \\
        grubhub-08-1 & 17 & 7539* & & \textbf{7539} & 7539 & \num{0.0138176} \\
        grubhub-08-2 & 17 & 5450* & & \textbf{5450} & 5450 & \num{0.0181705} \\
        grubhub-08-3 & 17 & 7694* & & \textbf{7694} & 7694 & \num{0.0188138} \\
        grubhub-08-4 & 17 & 6963* & & \textbf{6963} & 6963 & \num{0.0151037} \\
        grubhub-08-5 & 17 & 6632* & & \textbf{6632} & 6632 & \num{0.0158214} \\
        grubhub-08-6 & 17 & 7318* & & \textbf{7318} & 7318 & \num{0.0166146} \\
        grubhub-08-7 & 17 & 7281* & & \textbf{7281} & 7281 & \num{0.01804} \\
        grubhub-08-8 & 17 & 6390* & & \textbf{6390} & 6390 & \num{0.0119683} \\
        grubhub-08-9 & 17 & 6684* & & \textbf{6684} & 6684 & \num{0.0189292} \\
        grubhub-09-0 & 19 & 7607* & & \textbf{7607} & 7607 & \num{0.0145874} \\
        grubhub-09-1 & 19 & 4800* & & \textbf{4800} & 4800 & \num{0.0168898} \\
        grubhub-09-2 & 19 & 6820* & & \textbf{6820} & 6820 & \num{0.0189264} \\
        grubhub-09-3 & 19 & 7841* & & \textbf{7841} & 7841 & \num{0.0138256} \\
        grubhub-09-4 & 19 & 7078* & & \textbf{7078} & 7078 & \num{0.0165823} \\
        grubhub-09-5 & 19 & 6598* & & \textbf{6598} & 6598 & \num{0.0209713} \\
        grubhub-09-6 & 19 & 6097* & & \textbf{6097} & 6097 & \num{0.0168382} \\
        grubhub-09-7 & 19 & 7187* & & \textbf{7187} & 7187 & \num{0.0218926} \\
        grubhub-09-8 & 19 & 6333* & & \textbf{6333} & 6333 & \num{0.015853} \\
        grubhub-09-9 & 19 & 7130* & & \textbf{7130} & 7130 & \num{0.0227842} \\
        grubhub-10-0 & 21 & 7881* & & \textbf{7881} & 7881 & \num{0.0234163} \\
        grubhub-10-1 & 21 & 7954* & & \textbf{7954} & 7954 & \num{0.0246768} \\
        grubhub-10-2 & 21 & 6430* & & \textbf{6430} & 6430 & \num{0.024075} \\
        grubhub-10-3 & 21 & 6245* & & \textbf{6245} & 6245 & \num{0.025488} \\
        grubhub-10-4 & 21 & 7589* & & \textbf{7589} & 7589 & \num{0.0242945} \\
        grubhub-10-5 & 21 & 7773* & & \textbf{7773} & 7773 & \num{0.0226885} \\
        grubhub-10-6 & 21 & 6049* & & \textbf{6049} & 6049 & \num{0.0236601} \\
        grubhub-10-7 & 21 & 8061* & & \textbf{8061} & 8061 & \num{0.0241996} \\
        grubhub-10-8 & 21 & 6848* & & \textbf{6848} & 6848 & \num{0.0250652} \\
        grubhub-10-9 & 21 & 7232* & & \textbf{7232} & 7232 & \num{0.0253945} \\
        grubhub-11-0 & 23 & 8637* & & \textbf{8637} & 8637 & \num{0.0272156} \\
        grubhub-11-1 & 23 & 7456* & & \textbf{7456} & 7456 & \num{0.0242237} \\
        grubhub-11-2 & 23 & 9716* & & \textbf{9716} & 9716 & \num{0.0277336} \\
        grubhub-11-3 & 23 & 9117* & & \textbf{9117} & 9117 & \num{0.0266848} \\
        grubhub-11-4 & 23 & 7693* & & \textbf{7693} & 7693 & \num{0.0295229} \\
        grubhub-11-5 & 23 & 8419* & & \textbf{8419} & 8419 & \num{0.0307986} \\
        grubhub-11-6 & 23 & 7683* & & \textbf{7683} & 7683 & \num{0.0240458} \\
        grubhub-11-7 & 23 & 6783* & & \textbf{6783} & 6783 & \num{0.0277857} \\
        grubhub-11-8 & 23 & 7565* & & \textbf{7565} & 7565 & \num{0.0254681} \\
        grubhub-11-9 & 23 & 7342* & & \textbf{7342} & 7342 & \num{0.0325479} \\
        grubhub-12-0 & 25 & 8622* & & \textbf{8622} & 8622 & \num{0.0304146} \\
        grubhub-12-1 & 25 & 9446* & & \textbf{9446} & 9446 & \num{0.0232459} \\
        grubhub-12-2 & 25 & 6764* & & \textbf{6764} & 6764 & \num{0.0293989} \\
        grubhub-12-3 & 25 & 8035* & & \textbf{8035} & 8035 & \num{0.0327444} \\
        grubhub-12-4 & 25 & 9325* & & \textbf{9325} & 9325 & \num{0.0275189} \\
        grubhub-12-5 & 25 & 9269* & & \textbf{9269} & 9269 & \num{0.0274949} \\
        grubhub-12-6 & 25 & 8805* & & \textbf{8805} & 8805 & \num{0.0315263} \\
        grubhub-12-7 & 25 & 7460* & & \textbf{7460} & 7460 & \num{0.0325226} \\
        grubhub-12-8 & 25 & 8030* & & \textbf{8030} & 8030 & \num{0.0319219} \\
        grubhub-12-9 & 25 & 8989* & & \textbf{8989} & 8989 & \num{0.0323155} \\
        grubhub-13-0 & 27 & 9285* & & \textbf{9285} & 9285 & \num{0.0346749} \\
        grubhub-13-1 & 27 & 9484* & & \textbf{9484} & 9484 & \num{0.0361705} \\
        grubhub-13-2 & 27 & 9391* & & \textbf{9391} & 9391 & \num{0.0388477} \\
        grubhub-13-3 & 27 & 8109* & & \textbf{8109} & 8109 & \num{0.0352171} \\
        grubhub-13-4 & 27 & 7555* & & \textbf{7555} & 7555 & \num{0.0256908} \\
        grubhub-13-5 & 27 & 9368* & & \textbf{9368} & 9368 & \num{0.0326441} \\
        grubhub-13-6 & 27 & 10036* & & \textbf{10036} & 10036 & \num{0.031513} \\
        grubhub-13-7 & 27 & 8976* & & \textbf{8976} & 8976 & \num{0.0375501} \\
        grubhub-13-8 & 27 & 9643* & & \textbf{9643} & 9643 & \num{0.037861} \\
        grubhub-13-9 & 27 & 8937* & & \textbf{8937} & 8937 & \num{0.0367099} \\
        grubhub-14-0 & 29 & 9464* & & \textbf{9464} & 9464 & \num{0.0404493} \\
        grubhub-14-1 & 29 & 9288* & & \textbf{9288} & 9288 & \num{0.0381803} \\
        grubhub-14-2 & 29 & 11592* & & \textbf{11592} & 11592 & \num{0.0359771} \\
        grubhub-14-3 & 29 & 10681* & & \textbf{10681} & 10681 & \num{0.0436498} \\
        grubhub-14-4 & 29 & 8409* & & \textbf{8409} & 8409 & \num{0.0387159} \\
        grubhub-14-5 & 29 & 9259* & & \textbf{9259} & 9259 & \num{0.0370332} \\
        grubhub-14-6 & 29 & 9031* & & \textbf{9031} & 9031 & \num{0.0395946} \\
        grubhub-14-7 & 29 & 8890* & & \textbf{8890} & 8890 & \num{0.0386747} \\
        grubhub-14-8 & 29 & 10226* & & \textbf{10226} & 10226 & \num{0.0349055} \\
        grubhub-14-9 & 29 & 9091* & & \textbf{9091} & 9091 & \num{0.0405806} \\
        grubhub-15-0 & 31 & 10072* & & \textbf{10072} & 10072 & \num{0.0403742} \\
        grubhub-15-1 & 31 & 8437* & & \textbf{8437} & 8437 & \num{0.049369} \\
        grubhub-15-2 & 31 & 9510* & & \textbf{9510} & 9510 & \num{0.0443815} \\
        grubhub-15-3 & 31 & 10414* & & \textbf{10414} & 10414 & \num{0.0476692} \\
        grubhub-15-4 & 31 & 10035* & & \textbf{10035} & 10035 & \num{0.0423757} \\
        grubhub-15-5 & 31 & 10580* & & \textbf{10580} & 10580 & \num{0.0477444} \\
        grubhub-15-6 & 31 & 8693* & & \textbf{8693} & 8693 & \num{0.0514626} \\
        grubhub-15-7 & 31 & 9961* & & \textbf{9961} & 9961 & \num{0.0453455} \\
        grubhub-15-8 & 31 & 9959* & & \textbf{9959} & 9959 & \num{0.0429327} \\
        grubhub-15-9 & 31 & 11721* & & \textbf{11721} & 11721 & \num{0.0459929} \\
        \midrule
        Average & & 6591.41 & & \textbf{6591.41} & 6591.41 & \num{0.020543139285714} \\
	\end{longtable}
}%

{
	\scriptsize
	\begin{longtable}{cccccccccc}
		\caption{Time-to-target results on Grubhub instances} \label{tab:compresgrubhubtimes}\\
		\toprule
		& & &\multicolumn{3}{c}{T(s) of Ruland+AP} & &\multicolumn{3}{c}{T(s) of HGS} \\
		\cmidrule{4-6} \cmidrule{8-10}
		Instance & N & & 10\% & 5\% & 0\% & & 10\% & 5\% & 0\% \\
		\midrule
		\endhead
		\hline 
		\multicolumn{10}{r}{\textit{(continued on next page)}} \\
		\endfoot
		\bottomrule
		\endlastfoot
        grubhub-02-0 & 5 &  & \num{0.0022771914} & \num{0.0022771914} & \num{0.0022771914} &  & \num{0.0000728000} & \num{0.0000728000} & \num{0.0000728000} \\ 
        grubhub-02-1 & 5 &  & \num{0.0020829766} & \num{0.0020829766} & \num{0.0022063168} &  & \num{0.0000695000} & \num{0.0000695000} & \num{0.0000695000} \\ 
        grubhub-02-2 & 5 &  & \num{0.0022127599} & \num{0.0022127599} & \num{0.0022127599} &  & \num{0.0000723000} & \num{0.0000723000} & \num{0.0000723000} \\ 
        grubhub-02-3 & 5 &  & \num{0.0020774539} & \num{0.0021925101} & \num{0.0021925101} &  & \num{0.0000716000} & \num{0.0000716000} & \num{0.0000716000} \\ 
        grubhub-02-4 & 5 &  & \num{0.0022219644} & \num{0.0022219644} & \num{0.0022219644} &  & \num{0.0000695000} & \num{0.0000695000} & \num{0.0000695000} \\ 
        grubhub-02-5 & 5 &  & \num{0.0021041469} & \num{0.0021041469} & \num{0.0021041469} &  & \num{0.0000694000} & \num{0.0000694000} & \num{0.0000694000} \\ 
        grubhub-02-6 & 5 &  & \num{0.0021455672} & \num{0.0021455672} & \num{0.0021455672} &  & \num{0.0000724000} & \num{0.0000724000} & \num{0.0000724000} \\ 
        grubhub-02-7 & 5 &  & \num{0.0019688409} & \num{0.0019688409} & \num{0.0019688409} &  & \num{0.0000814000} & \num{0.0000814000} & \num{0.0000814000} \\ 
        grubhub-02-8 & 5 &  & \num{0.0020636472} & \num{0.0020636472} & \num{0.0020636472} &  & \num{0.0000741000} & \num{0.0000741000} & \num{0.0000741000} \\ 
        grubhub-02-9 & 5 &  & \num{0.0021023060} & \num{0.0021023060} & \num{0.0021023060} &  & \num{0.0000715000} & \num{0.0000715000} & \num{0.0000715000} \\ 
        grubhub-03-0 & 7 &  & \num{0.0024355087} & \num{0.0026785073} & \num{0.0026785073} &  & \num{0.0000976000} & \num{0.0000976000} & \num{0.0000976000} \\ 
        grubhub-03-1 & 7 &  & \num{0.0022090781} & \num{0.0031672658} & \num{0.0033357080} &  & \num{0.0000910000} & \num{0.0000910000} & \num{0.0000910000} \\ 
        grubhub-03-2 & 7 &  & \num{0.0024391905} & \num{0.0028892901} & \num{0.0028892901} &  & \num{0.0000806000} & \num{0.0000806000} & \num{0.0000806000} \\ 
        grubhub-03-3 & 7 &  & \num{0.0021888283} & \num{0.0021888283} & \num{0.0021888283} &  & \num{0.0000748000} & \num{0.0000748000} & \num{0.0000854000} \\ 
        grubhub-03-4 & 7 &  & \num{0.0022330098} & \num{0.0022330098} & \num{0.0022330098} &  & \num{0.0000752000} & \num{0.0000752000} & \num{0.0000752000} \\ 
        grubhub-03-5 & 7 &  & \num{0.0021704193} & \num{0.0021704193} & \num{0.0021704193} &  & \num{0.0000745000} & \num{0.0000745000} & \num{0.0000745000} \\ 
        grubhub-03-6 & 7 &  & \num{0.0024161792} & \num{0.0024161792} & \num{0.0024161792} &  & \num{0.0000780000} & \num{0.0000780000} & \num{0.0000780000} \\ 
        grubhub-03-7 & 7 &  & \num{0.0022284076} & \num{0.0022284076} & \num{0.0022284076} &  & \num{0.0001017000} & \num{0.0001017000} & \num{0.0001017000} \\ 
        grubhub-03-8 & 7 &  & \num{0.0021464876} & \num{0.0021464876} & \num{0.0021464876} &  & \num{0.0000798000} & \num{0.0000798000} & \num{0.0000798000} \\ 
        grubhub-03-9 & 7 &  & \num{0.0022228849} & \num{0.0022228849} & \num{0.0029325512} &  & \num{0.0000880000} & \num{0.0000880000} & \num{0.0000880000} \\ 
        grubhub-04-0 & 9 &  & \num{0.0023572705} & \num{0.0023572705} & \num{0.0023572705} &  & \num{0.0000938000} & \num{0.0000938000} & \num{0.0000938000} \\ 
        grubhub-04-1 & 9 &  & \num{0.0036007974} & \num{0.0036007974} & \num{0.0068324946} &  & \num{0.0000885000} & \num{0.0001225000} & \num{0.0001225000} \\ 
        grubhub-04-2 & 9 &  & \num{0.0027272911} & \num{0.0032040838} & \num{0.0032040838} &  & \num{0.0000826000} & \num{0.0000826000} & \num{0.0000826000} \\ 
        grubhub-04-3 & 9 &  & \num{0.0044641788} & \num{0.0046234165} & \num{0.0050146074} &  & \num{0.0000879000} & \num{0.0000879000} & \num{0.0000879000} \\ 
        grubhub-04-4 & 9 &  & \num{0.0027861998} & \num{0.0032326177} & \num{0.0042690435} &  & \num{0.0001019000} & \num{0.0001019000} & \num{0.0001019000} \\ 
        grubhub-04-5 & 9 &  & \num{0.0023793613} & \num{0.0031442546} & \num{0.0044503720} &  & \num{0.0000858000} & \num{0.0000858000} & \num{0.0001738000} \\ 
        grubhub-04-6 & 9 &  & \num{0.0027769953} & \num{0.0027769953} & \num{0.0061117829} &  & \num{0.0001022000} & \num{0.0001022000} & \num{0.0001022000} \\ 
        grubhub-04-7 & 9 &  & \num{0.0026343257} & \num{0.0028082906} & \num{0.0028082906} &  & \num{0.0000905000} & \num{0.0000905000} & \num{0.0001470000} \\ 
        grubhub-04-8 & 9 &  & \num{0.0024318269} & \num{0.0024318269} & \num{0.0026324848} &  & \num{0.0000840000} & \num{0.0000840000} & \num{0.0000840000} \\ 
        grubhub-04-9 & 9 &  & \num{0.0030291984} & \num{0.0035722635} & \num{0.0049879144} &  & \num{0.0001062000} & \num{0.0001062000} & \num{0.0001393000} \\ 
        grubhub-05-0 & 11 &  & \num{0.0026647005} & \num{0.0026647005} & \num{0.0033881736} &  & \num{0.0000992000} & \num{0.0000992000} & \num{0.0000992000} \\ 
        grubhub-05-1 & 11 &  & \num{0.0028036883} & \num{0.0028036883} & \num{0.0028036883} &  & \num{0.0001388000} & \num{0.0001388000} & \num{0.0001388000} \\ 
        grubhub-05-2 & 11 &  & \num{0.0033780487} & \num{0.0047642452} & \num{0.0081533393} &  & \num{0.0001272000} & \num{0.0001272000} & \num{0.0001363000} \\ 
        grubhub-05-3 & 11 &  & \num{0.0049041535} & \num{0.0059286135} & \num{0.0085960753} &  & \num{0.0001193000} & \num{0.0001193000} & \num{0.0001193000} \\ 
        grubhub-05-4 & 11 &  & \num{0.0108852326} & \num{0.0108852326} & \num{0.0145734726} &  & \num{0.0001292000} & \num{0.0001292000} & \num{0.0001376000} \\ 
        grubhub-05-5 & 11 &  & \num{0.0028948128} & \num{0.0028948128} & \num{0.0038290688} &  & \num{0.0001086000} & \num{0.0001086000} & \num{0.0001964000} \\ 
        grubhub-05-6 & 11 &  & \num{0.0051416294} & \num{0.0057776598} & \num{0.0060749649} &  & \num{0.0001064000} & \num{0.0001064000} & \num{0.0001064000} \\ 
        grubhub-05-7 & 11 &  & \num{0.0031212433} & \num{0.0050459027} & \num{0.0067505746} &  & \num{0.0000957000} & \num{0.0000957000} & \num{0.0001306000} \\ 
        grubhub-05-8 & 11 &  & \num{0.0027162457} & \num{0.0027162457} & \num{0.0031893566} &  & \num{0.0000882000} & \num{0.0000882000} & \num{0.0000882000} \\ 
        grubhub-05-9 & 11 &  & \num{0.0027852794} & \num{0.0030227553} & \num{0.0033734464} &  & \num{0.0001042000} & \num{0.0001042000} & \num{0.0001042000} \\ 
        grubhub-06-0 & 13 &  & \num{0.0029564829} & \num{0.0031875157} & \num{0.0044586561} &  & \num{0.0001038000} & \num{0.0001038000} & \num{0.0001038000} \\ 
        grubhub-06-1 & 13 &  & \num{0.0065747688} & \num{0.0511640908} & \num{0.0558160412} &  & \num{0.0001428000} & \num{0.0001510000} & \num{0.0001643000} \\ 
        grubhub-06-2 & 13 &  & \num{0.0035409682} & \num{0.0047191432} & \num{0.0082490660} &  & \num{0.0001449000} & \num{0.0001449000} & \num{0.0001449000} \\ 
        grubhub-06-3 & 13 &  & \num{0.0058338072} & \num{0.0067625405} & \num{0.0067625405} &  & \num{0.0001218000} & \num{0.0001218000} & \num{0.0001218000} \\ 
        grubhub-06-4 & 13 &  & \num{0.0072494581} & \num{0.0072494581} & \num{0.0170218676} &  & \num{0.0001395000} & \num{0.0001506000} & \num{0.0003396000} \\ 
        grubhub-06-5 & 13 &  & \num{0.0030236757} & \num{0.0030236757} & \num{0.0058384095} &  & \num{0.0001178000} & \num{0.0001178000} & \num{0.0001178000} \\ 
        grubhub-06-6 & 13 &  & \num{0.0047274272} & \num{0.0120008170} & \num{0.0175603304} &  & \num{0.0001134000} & \num{0.0001134000} & \num{0.0001810000} \\ 
        grubhub-06-7 & 13 &  & \num{0.0177637496} & \num{0.0224221432} & \num{0.0256667267} &  & \num{0.0001268000} & \num{0.0001268000} & \num{0.0001352000} \\ 
        grubhub-06-8 & 13 &  & \num{0.0098975905} & \num{0.0147179832} & \num{0.0329916617} &  & \num{0.0001134000} & \num{0.0001134000} & \num{0.0001190000} \\ 
        grubhub-06-9 & 13 &  & \num{0.0032142087} & \num{0.0037627964} & \num{0.0121186345} &  & \num{0.0001054000} & \num{0.0001054000} & \num{0.0001054000} \\ 
        grubhub-07-0 & 15 &  & \num{0.0033393898} & \num{0.0037959326} & \num{0.0130501292} &  & \num{0.0001436000} & \num{0.0001436000} & \num{0.0001436000} \\ 
        grubhub-07-1 & 15 &  & \num{0.0081146804} & \num{0.0094069911} & \num{0.0120762939} &  & \num{0.0001626000} & \num{0.0001626000} & \num{0.0001626000} \\ 
        grubhub-07-2 & 15 &  & \num{0.0035851497} & \num{0.0066299958} & \num{0.0066299958} &  & \num{0.0001489000} & \num{0.0001489000} & \num{0.0001489000} \\ 
        grubhub-07-3 & 15 &  & \num{0.0052640491} & \num{0.0161317932} & \num{0.0244038704} &  & \num{0.0001352000} & \num{0.0001352000} & \num{0.0002002000} \\ 
        grubhub-07-4 & 15 &  & \num{0.0141749181} & \num{0.0148670959} & \num{0.0148670959} &  & \num{0.0001115000} & \num{0.0001115000} & \num{0.0001115000} \\ 
        grubhub-07-5 & 15 &  & \num{0.0045479396} & \num{0.0045479396} & \num{0.0098515681} &  & \num{0.0001234000} & \num{0.0001234000} & \num{0.0001234000} \\ 
        grubhub-07-6 & 15 &  & \num{0.0034231507} & \num{0.0056892967} & \num{0.0215467960} &  & \num{0.0001055000} & \num{0.0001055000} & \num{0.0001345000} \\ 
        grubhub-07-7 & 15 &  & \num{0.0046620753} & \num{0.0069199373} & \num{0.0989262012} &  & \num{0.0001377000} & \num{0.0001377000} & \num{0.0001750000} \\ 
        grubhub-07-8 & 15 &  & \num{0.0098165910} & \num{0.0098165910} & \num{0.0243357571} &  & \num{0.0001395000} & \num{0.0001395000} & \num{0.0001462000} \\ 
        grubhub-07-9 & 15 &  & \num{0.0041457033} & \num{0.0056055358} & \num{0.0062645774} &  & \num{0.0001514000} & \num{0.0002121000} & \num{0.0002121000} \\ 
        grubhub-08-0 & 17 &  & \num{0.0042340664} & \num{0.0042340664} & \num{0.0072559013} &  & \num{0.0001796000} & \num{0.0002402000} & \num{0.0008211000} \\ 
        grubhub-08-1 & 17 &  & \num{0.0211841390} & \num{0.0296209766} & \num{0.0346374249} &  & \num{0.0001302000} & \num{0.0001302000} & \num{0.0002507000} \\ 
        grubhub-08-2 & 17 &  & \num{0.0119041699} & \num{0.1131140056} & \num{0.1239835905} &  & \num{0.0001904000} & \num{0.0001904000} & \num{0.0002375000} \\ 
        grubhub-08-3 & 17 &  & \num{0.0873625976} & \num{0.1713075672} & \num{0.1713075672} &  & \num{0.0001469000} & \num{0.0001521000} & \num{0.0002244000} \\ 
        grubhub-08-4 & 17 &  & \num{0.0123699172} & \num{0.0171074693} & \num{0.0379436785} &  & \num{0.0001432000} & \num{0.0001432000} & \num{0.0002156000} \\ 
        grubhub-08-5 & 17 &  & \num{0.0724384338} & \num{0.0843582513} & \num{0.0990578255} &  & \num{0.0001495000} & \num{0.0001495000} & \num{0.0001575000} \\ 
        grubhub-08-6 & 17 &  & \num{0.0117044324} & \num{0.0539788245} & \num{0.4015781914} &  & \num{0.0001251000} & \num{0.0001251000} & \num{0.0004397000} \\ 
        grubhub-08-7 & 17 &  & \num{0.0071923903} & \num{0.0505308217} & \num{0.1434050693} &  & \num{0.0001730000} & \num{0.0001730000} & \num{0.0002173000} \\ 
        grubhub-08-8 & 17 &  & \num{0.0368824006} & \num{0.0553337258} & \num{0.0591462265} &  & \num{0.0001341000} & \num{0.0001341000} & \num{0.0001341000} \\ 
        grubhub-08-9 & 17 &  & \num{0.0114881268} & \num{0.0148275166} & \num{0.0598080295} &  & \num{0.0001948000} & \num{0.0002920000} & \num{0.0004385000} \\ 
        grubhub-09-0 & 19 &  & \num{0.0069006079} & \num{0.0091290154} & \num{0.0472162840} &  & \num{0.0001459000} & \num{0.0001459000} & \num{0.0001459000} \\ 
        grubhub-09-1 & 19 &  & \num{0.0085546551} & \num{0.0439348825} & \num{0.0466962302} &  & \num{0.0001513000} & \num{0.0001712000} & \num{0.0001712000} \\ 
        grubhub-09-2 & 19 &  & \num{0.0341376210} & \num{0.1298440908} & \num{0.1298440908} &  & \num{0.0001692000} & \num{0.0002255000} & \num{0.0005518000} \\ 
        grubhub-09-3 & 19 &  & \num{0.0045534623} & \num{0.0073212532} & \num{0.1537941797} &  & \num{0.0001773000} & \num{0.0001773000} & \num{0.0002814000} \\ 
        grubhub-09-4 & 19 &  & \num{0.0662189584} & \num{0.0678186991} & \num{0.1185547810} &  & \num{0.0002182000} & \num{0.0002182000} & \num{0.0002714000} \\ 
        grubhub-09-5 & 19 &  & \num{0.1059593538} & \num{0.2595004099} & \num{0.3012888049} &  & \num{0.0001513000} & \num{0.0001651000} & \num{0.0007403000} \\ 
        grubhub-09-6 & 19 &  & \num{0.0118866813} & \num{0.0220926224} & \num{0.0583196631} &  & \num{0.0001507000} & \num{0.0001507000} & \num{0.0001507000} \\ 
        grubhub-09-7 & 19 &  & \num{0.0457380426} & \num{0.1065291118} & \num{0.1910355555} &  & \num{0.0001789000} & \num{0.0001886000} & \num{0.0005028000} \\ 
        grubhub-09-8 & 19 &  & \num{0.0097420346} & \num{0.1332396280} & \num{0.1338121474} &  & \num{0.0001556000} & \num{0.0001556000} & \num{0.0004633000} \\ 
        grubhub-09-9 & 19 &  & \num{0.0081643847} & \num{0.1520729396} & \num{0.3056443706} &  & \num{0.0002167000} & \num{0.0002258000} & \num{0.0002451000} \\ 
        grubhub-10-0 & 21 &  & \num{0.0112046285} & \num{0.0273511488} & \num{0.2825852766} &  & \num{0.0001934000} & \num{0.0001934000} & \num{0.0004846000} \\ 
        grubhub-10-1 & 21 &  & \num{0.3106608189} & \num{0.4931141058} & \num{0.6552263851} &  & \num{0.0001769000} & \num{0.0001769000} & \num{0.0007768000} \\ 
        grubhub-10-2 & 21 &  & \num{0.1034713795} & \num{0.2413316626} & \num{0.2413316626} &  & \num{0.0002220000} & \num{0.0003677000} & \num{0.0004125000} \\ 
        grubhub-10-3 & 21 &  & \num{0.0052226289} & \num{0.0052226289} & \num{0.0196350229} &  & \num{0.0001989000} & \num{0.0001989000} & \num{0.0002365000} \\ 
        grubhub-10-4 & 21 &  & \num{0.1063146472} & \num{0.1063146472} & \num{0.2577451132} &  & \num{0.0001835000} & \num{0.0001943000} & \num{0.0005137000} \\ 
        grubhub-10-5 & 21 &  & \num{0.1160060571} & \num{0.1660646883} & \num{0.1714971797} &  & \num{0.0001823000} & \num{0.0001823000} & \num{0.0001823000} \\ 
        grubhub-10-6 & 21 &  & \num{0.1309265391} & \num{0.1587646055} & \num{0.1822968105} &  & \num{0.0002023000} & \num{0.0002023000} & \num{0.0004881000} \\ 
        grubhub-10-7 & 21 &  & \num{0.0811081451} & \num{0.1027617131} & \num{0.1246573594} &  & \num{0.0001892000} & \num{0.0002006000} & \num{0.0003149000} \\ 
        grubhub-10-8 & 21 &  & \num{0.3687264380} & \num{0.3687264380} & \num{0.4281000154} &  & \num{0.0002100000} & \num{0.0002100000} & \num{0.0002519000} \\ 
        grubhub-10-9 & 21 &  & \num{0.0470091830} & \num{0.2676970103} & \num{0.2886924572} &  & \num{0.0002076000} & \num{0.0002795000} & \num{0.0003269000} \\ 
        grubhub-11-0 & 23 &  & \num{0.7295388535} & \num{7.9938622274} & \num{51.0116745143} &  & \num{0.0002192000} & \num{0.0002437000} & \num{0.0013002000} \\ 
        grubhub-11-1 & 23 &  & \num{0.0080299991} & \num{0.1070592906} & \num{0.1070592906} &  & \num{0.0001924000} & \num{0.0001924000} & \num{0.0002043000} \\ 
        grubhub-11-2 & 23 &  & \num{0.0161032592} & \num{0.2487164268} & \num{14.7374580187} &  & \num{0.0001986000} & \num{0.0002102000} & \num{0.0042774000} \\ 
        grubhub-11-3 & 23 &  & \num{0.0122833949} & \num{0.0129525615} & \num{0.3291885414} &  & \num{0.0002429000} & \num{0.0002429000} & \num{0.0005975000} \\ 
        grubhub-11-4 & 23 &  & \num{0.0733165423} & \num{2.7617305905} & \num{7.0645840505} &  & \num{0.0002287000} & \num{0.0002287000} & \num{0.0024179000} \\ 
        grubhub-11-5 & 23 &  & \num{0.1336694778} & \num{0.3464791802} & \num{4.6238859008} &  & \num{0.0001982000} & \num{0.0002098000} & \num{0.0007811000} \\ 
        grubhub-11-6 & 23 &  & \num{0.0122925994} & \num{0.1017096397} & \num{0.1960188676} &  & \num{0.0001940000} & \num{0.0002172000} & \num{0.0004096000} \\ 
        grubhub-11-7 & 23 &  & \num{3.7430684553} & \num{3.7430684553} & \num{3.7430684553} &  & \num{0.0002216000} & \num{0.0002778000} & \num{0.0004058000} \\ 
        grubhub-11-8 & 23 &  & \num{0.5630277473} & \num{0.5630277473} & \num{0.5630277473} &  & \num{0.0001919000} & \num{0.0001919000} & \num{0.0009870000} \\ 
        grubhub-11-9 & 23 &  & \num{1.3527262419} & \num{24.7868647005} & \num{442.3395831441} &  & \num{0.0002248000} & \num{0.0003024000} & \num{0.0005945000} \\ 
        grubhub-12-0 & 25 &  & \num{4.0486603603} & \num{4.0486603603} & \num{4.8945476781} &  & \num{0.0002348000} & \num{0.0002519000} & \num{0.0004427000} \\ 
        grubhub-12-1 & 25 &  & \num{0.3513547997} & \num{0.4621557164} & \num{0.4621557164} &  & \num{0.0001840000} & \num{0.0001923000} & \num{0.0002669000} \\ 
        grubhub-12-2 & 25 &  & \num{0.0550410229} & \num{0.1064904530} & \num{0.3112646336} &  & \num{0.0002142000} & \num{0.0002142000} & \num{0.0022071000} \\ 
        grubhub-12-3 & 25 &  & \num{0.9146430342} & \num{1.0395433921} & \num{1.2486022639} &  & \num{0.0002183000} & \num{0.0002832000} & \num{0.0005131000} \\ 
        grubhub-12-4 & 25 &  & \num{0.1071909148} & \num{0.1434602962} & \num{0.1460182246} &  & \num{0.0002101000} & \num{0.0002101000} & \num{0.0002369000} \\ 
        grubhub-12-5 & 25 &  & \num{0.6753151895} & \num{0.6753151895} & \num{0.6941954441} &  & \num{0.0002610000} & \num{0.0002610000} & \num{0.0003842000} \\ 
        grubhub-12-6 & 25 &  & \num{0.0228059705} & \num{0.0555804062} & \num{0.3032447595} &  & \num{0.0002257000} & \num{0.0002441000} & \num{0.0006414000} \\ 
        grubhub-12-7 & 25 &  & \num{0.0259677136} & \num{0.1073575161} & \num{3.1739427319} &  & \num{0.0002283000} & \num{0.0002504000} & \num{0.0009570000} \\ 
        grubhub-12-8 & 25 &  & \num{0.1881720379} & \num{5.1732873177} & \num{5.7049387918} &  & \num{0.0002344000} & \num{0.0002913000} & \num{0.0028944000} \\ 
        grubhub-12-9 & 25 &  & \num{0.9387652471} & \num{1.0522106144} & \num{4.0387535653} &  & \num{0.0002434000} & \num{0.0002810000} & \num{0.0006053000} \\ 
        grubhub-13-0 & 27 &  & \num{0.0269940145} & \num{0.5883529874} & \num{7.4465069691} &  & \num{0.0002342000} & \num{0.0002342000} & \num{0.0015312000} \\ 
        grubhub-13-1 & 27 &  & \num{0.1221758283} & \num{3.2919535274} & \num{3.4776072162} &  & \num{0.0002279000} & \num{0.0003012000} & \num{0.0017212000} \\ 
        grubhub-13-2 & 27 &  & \num{18.8146633505} & \num{83.8673168049} & \num{140.5561914530} &  & \num{0.0003026000} & \num{0.0004760000} & \num{0.0014245000} \\ 
        grubhub-13-3 & 27 &  & \num{0.4789327445} & \num{0.4789327445} & \num{2.3497053004} &  & \num{0.0002600000} & \num{0.0002947000} & \num{0.0012862000} \\ 
        grubhub-13-4 & 27 &  & \num{0.0155187740} & \num{0.1545636752} & \num{0.1894523828} &  & \num{0.0002510000} & \num{0.0002510000} & \num{0.0002510000} \\ 
        grubhub-13-5 & 27 &  & \num{0.1208200066} & \num{0.1408572658} & \num{0.2599118507} &  & \num{0.0002513000} & \num{0.0002513000} & \num{0.0003243000} \\ 
        grubhub-13-6 & 27 &  & \num{0.1692853402} & \num{0.1692853402} & \num{0.1692853402} &  & \num{0.0002372000} & \num{0.0002372000} & \num{0.0002670000} \\ 
        grubhub-13-7 & 27 &  & \num{0.0736460632} & \num{10.5189913439} & \num{15.9142302658} &  & \num{0.0002463000} & \num{0.0002463000} & \num{0.0007480000} \\ 
        grubhub-13-8 & 27 &  & \num{0.0164254165} & \num{0.0906688512} & \num{27.6728209598} &  & \num{0.0002426000} & \num{0.0003087000} & \num{0.0006122000} \\ 
        grubhub-13-9 & 27 &  & \num{7.2343599902} & \num{7.2343599902} & \num{10.7837512007} &  & \num{0.0002807000} & \num{0.0003300000} & \num{0.0039307000} \\ 
        grubhub-14-0 & 29 &  & \num{23.8458342279} & \num{47.9638416107} & \num{166.2803873407} &  & \num{0.0002478000} & \num{0.0002478000} & \num{0.0098159000} \\ 
        grubhub-14-1 & 29 &  & \num{0.3672261058} & \num{0.3672261058} & \num{0.4605403280} &  & \num{0.0002340000} & \num{0.0002820000} & \num{0.0003184000} \\ 
        grubhub-14-2 & 29 &  & \num{0.0293071034} & \num{0.4599889789} & \num{1.8961833978} &  & \num{0.0002666000} & \num{0.0002666000} & \num{0.0010668000} \\ 
        grubhub-14-3 & 29 &  & \num{8.1982847964} & \num{8.1982847964} & \num{24.5096953472} &  & \num{0.0003211000} & \num{0.0003211000} & \num{0.0008043000} \\ 
        grubhub-14-4 & 29 &  & \num{0.3770436172} & \num{0.3770436172} & \num{8.4667494614} &  & \num{0.0002873000} & \num{0.0003205000} & \num{0.0007036000} \\ 
        grubhub-14-5 & 29 &  & \num{0.0354060000} & \num{0.1149337337} & \num{0.5380780505} &  & \num{0.0002895000} & \num{0.0003356000} & \num{0.0003986000} \\ 
        grubhub-14-6 & 29 &  & \num{0.7447069364} & \num{5.8326023383} & \num{5.8326023383} &  & \num{0.0002623000} & \num{0.0002623000} & \num{0.0004603000} \\ 
        grubhub-14-7 & 29 &  & \num{0.2122887281} & \num{0.9333935054} & \num{0.9943410510} &  & \num{0.0002870000} & \num{0.0003298000} & \num{0.0016657000} \\ 
        grubhub-14-8 & 29 &  & \num{0.1163364984} & \num{0.3382163074} & \num{0.4616144923} &  & \num{0.0002870000} & \num{0.0002870000} & \num{0.0004819000} \\ 
        grubhub-14-9 & 29 &  & \num{0.1449937646} & \num{77.5886656912} & \num{213.3490865545} &  & \num{0.0003032000} & \num{0.0003570000} & \num{0.0044357000} \\ 
        grubhub-15-0 & 31 &  & \num{6.5843856883} & \num{6.5843856883} & \num{6.5882046322} &  & \num{0.0002739000} & \num{0.0002739000} & \num{0.0005298000} \\ 
        grubhub-15-1 & 31 &  & \num{378.7485662457} & \num{378.7485662457} & \num{738.0830850239} &  & \num{0.0003226000} & \num{0.0005311000} & \num{0.0027526000} \\ 
        grubhub-15-2 & 31 &  & \num{139.6598920515} & \num{139.6598920515} & \num{222.6346731717} &  & \num{0.0003448000} & \num{0.0003448000} & \num{0.0029751000} \\ 
        grubhub-15-3 & 31 &  & \num{109.7588135442} & \num{144.2200994338} & \num{432.9725266453} &  & \num{0.0004321000} & \num{0.0004321000} & \num{0.0009055000} \\ 
        grubhub-15-4 & 31 &  & \num{12.5933332124} & \num{24.0060108025} & \num{24.0060108025} &  & \num{0.0002834000} & \num{0.0002834000} & \num{0.0007576000} \\ 
        grubhub-15-5 & 31 &  & \num{0.0188130618} & \num{0.1825020707} & \num{43.4103866439} &  & \num{0.0003034000} & \num{0.0003034000} & \num{0.0043026000} \\ 
        grubhub-15-6 & 31 &  & \num{0.1813579523} & \num{1.2049729705} & \num{8.6919797057} &  & \num{0.0003145000} & \num{0.0003322000} & \num{0.0207561000} \\ 
        grubhub-15-7 & 31 &  & \num{22.1427721235} & \num{33.3061846991} & \num{423.6833373898} &  & \num{0.0003134000} & \num{0.0004449000} & \num{0.0008277000} \\ 
        grubhub-15-8 & 31 &  & \num{4.3139255438} & \num{8.5963938147} & \num{21.7009132330} &  & \num{0.0002707000} & \num{0.0003054000} & \num{0.0005388000} \\ 
        grubhub-15-9 & 31 &  & \num{22.0793071493} & \num{27.7254209513} & \num{202.0259051633} &  & \num{0.0002918000} & \num{0.0002918000} & \num{0.0041408000} \\
        \midrule
        Average & &  & \num{5.5235495771} & \num{7.6448076763} & \num{23.6210258879} &  & \num{0.0001734250} & \num{0.0001882014} & \num{0.0007826143} \\
	\end{longtable}
